GSC 4560--02157: a New Long-period Eclipsing Cataclysmic Variable Star

We study the newly discovered variable star GSC 4560--02157. CCD photometry was performed in 2013--2014, and a spectrum was obtained with the 6-m telescope in June, 2014. GSC 4560--02157 is demonstrated to be a short-period (P=0.265359d) eclipsing variable star. All its flat-bottom primary minima are approximately at the same brightness level, while the star's out-of-eclipse brightness and brightness at secondary minimum varies considerably (by up to 0.6m) from cycle to cycle. Besides, there are short-term (time scale of 0.03-0.04 days) small-amplitude brightness variations out of eclipse. This behavior suggests cataclysmic nature of the star, confirmed with a spectrum taken on June 5, 2014. The spectrum shows numerous emissions of the hydrogen Balmer series, HeI, HeII.

==> (inline-0) <==
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456740.1422 & 15.726 & 0.017& 2456740.1967 & 15.439 & 0.021& 2456740.2529 & 15.586 & 0.013\\
2456740.1436 & 15.785 & 0.017& 2456740.1981 & 15.448 & 0.016& 2456740.2543 & 15.578 & 0.014\\
2456740.1450 & 15.860 & 0.017& 2456740.2010 & 15.424 & 0.016& 2456740.2556 & 15.616 & 0.015\\
2456740.1464 & 15.848 & 0.017& 2456740.2023 & 15.418 & 0.015& 2456740.2570 & 15.658 & 0.012\\
2456740.1478 & 15.791 & 0.020& 2456740.2037 & 15.432 & 0.017& 2456740.2599 & 15.766 & 0.015\\
2456740.1492 & 15.790 & 0.041& 2456740.2051 & 15.416 & 0.021& 2456740.2613 & 15.767 & 0.017\\
2456740.1506 & 15.746 & 0.044& 2456740.2065 & 15.369 & 0.017& 2456740.2627 & 15.856 & 0.018\\
2456740.1520 & 15.761 & 0.043& 2456740.2079 & 15.375 & 0.011& 2456740.2641 & 15.893 & 0.020\\
2456740.1534 & 15.806 & 0.045& 2456740.2093 & 15.377 & 0.008& 2456740.2655 & 15.964 & 0.019\\
2456740.1547 & 15.763 & 0.045& 2456740.2107 & 15.400 & 0.007& 2456740.2669 & 16.024 & 0.017\\
2456740.1561 & 15.730 & 0.029& 2456740.2121 & 15.477 & 0.010& 2456740.2683 & 16.103 & 0.011\\
2456740.1575 & 15.756 & 0.027& 2456740.2135 & 15.454 & 0.010& 2456740.2696 & 16.027 & 0.021\\
2456740.1589 & 15.769 & 0.027& 2456740.2149 & 15.485 & 0.009& 2456740.2710 & 16.016 & 0.017\\
2456740.1618 & 15.726 & 0.020& 2456740.2162 & 15.492 & 0.010& 2456740.2724 & 15.970 & 0.016\\
2456740.1632 & 15.711 & 0.018& 2456740.2176 & 15.474 & 0.010& 2456740.2738 & 16.045 & 0.011\\
2456740.1646 & 15.698 & 0.019& 2456740.2205 & 15.443 & 0.012& 2456740.2752 & 16.104 & 0.011\\
2456740.1660 & 15.702 & 0.012& 2456740.2219 & 15.470 & 0.009& 2456745.1123 & 15.376 & 0.008\\
2456740.1674 & 15.655 & 0.007& 2456740.2233 & 15.492 & 0.006& 2456745.1137 & 15.344 & 0.008\\
2456740.1688 & 15.672 & 0.011& 2456740.2247 & 15.488 & 0.011& 2456745.1151 & 15.321 & 0.007\\
2456740.1702 & 15.654 & 0.020& 2456740.2264 & 15.472 & 0.010& 2456745.1165 & 15.270 & 0.008\\
2456740.1715 & 15.549 & 0.018& 2456740.2277 & 15.429 & 0.012& 2456745.1179 & 15.275 & 0.005\\
2456740.1729 & 15.583 & 0.016& 2456740.2291 & 15.447 & 0.010& 2456745.1193 & 15.277 & 0.004\\
2456740.1743 & 15.581 & 0.014& 2456740.2305 & 15.452 & 0.012& 2456745.1207 & 15.256 & 0.006\\
2456740.1757 & 15.556 & 0.019& 2456740.2319 & 15.424 & 0.017& 2456745.1220 & 15.239 & 0.007\\
2456740.1771 & 15.557 & 0.019& 2456740.2333 & 15.434 & 0.018& 2456745.1234 & 15.249 & 0.008\\
2456740.1785 & 15.542 & 0.019& 2456740.2347 & 15.455 & 0.014& 2456745.1248 & 15.231 & 0.010\\
2456740.1814 & 15.573 & 0.022& 2456740.2361 & 15.485 & 0.019& 2456745.1262 & 15.274 & 0.010\\
2456740.1828 & 15.597 & 0.021& 2456740.2375 & 15.530 & 0.019& 2456745.1276 & 15.338 & 0.011\\
2456740.1842 & 15.568 & 0.015& 2456740.2404 & 15.543 & 0.015& 2456745.1290 & 15.353 & 0.011\\
2456740.1856 & 15.547 & 0.016& 2456740.2417 & 15.527 & 0.014& 2456745.1304 & 15.367 & 0.011\\
2456740.1869 & 15.562 & 0.016& 2456740.2431 & 15.539 & 0.017& 2456745.1318 & 15.357 & 0.009\\
2456740.1883 & 15.483 & 0.019& 2456740.2445 & 15.588 & 0.016& 2456745.1346 & 15.359 & 0.010\\
2456740.1897 & 15.499 & 0.019& 2456740.2459 & 15.568 & 0.016& 2456745.1360 & 15.324 & 0.008\\
2456740.1911 & 15.472 & 0.011& 2456740.2473 & 15.557 & 0.016& 2456745.1374 & 15.301 & 0.010\\
2456740.1925 & 15.458 & 0.020& 2456740.2487 & 15.557 & 0.018& 2456745.1388 & 15.308 & 0.009\\
2456740.1939 & 15.446 & 0.020& 2456740.2501 & 15.567 & 0.017& 2456745.1402 & 15.367 & 0.007\\
2456740.1953 & 15.423 & 0.021& 2456740.2515 & 15.561 & 0.014& 2456745.1416 & 15.365 & 0.006\\
\hline
   \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456745.1430 & 15.368 & 0.007 & 2456745.1972 & 15.509 & 0.008 & 2456745.2529 & 15.257 & 0.003\\
2456745.1444 & 15.404 & 0.006 & 2456745.1986 & 15.502 & 0.008 & 2456745.2543 & 15.256 & 0.007\\
2456745.1457 & 15.430 & 0.006 & 2456745.2015 & 15.514 & 0.009 & 2456745.2557 & 15.303 & 0.007\\
2456745.1471 & 15.429 & 0.006 & 2456745.2029 & 15.514 & 0.008 & 2456745.2571 & 15.281 & 0.006\\
2456745.1485 & 15.395 & 0.007 & 2456745.2042 & 15.466 & 0.008 & 2456745.2585 & 15.211 & 0.006\\
2456745.1499 & 15.455 & 0.007 & 2456745.2056 & 15.445 & 0.008 & 2456745.2598 & 15.226 & 0.006\\
2456745.1513 & 15.486 & 0.006 & 2456745.2070 & 15.439 & 0.008 & 2456745.2612 & 15.247 & 0.003\\
2456745.1527 & 15.466 & 0.008 & 2456745.2084 & 15.426 & 0.008 & 2456745.2626 & 15.258 & 0.002\\
2456745.1541 & 15.427 & 0.008 & 2456745.2098 & 15.402 & 0.006 & 2456745.2640 & 15.292 & 0.004\\
2456745.1569 & 15.419 & 0.008 & 2456745.2112 & 15.355 & 0.009 & 2456745.2654 & 15.310 & 0.005\\
2456745.1583 & 15.407 & 0.011 & 2456745.2126 & 15.369 & 0.007 & 2456745.2683 & 15.275 & 0.008\\
2456745.1597 & 15.374 & 0.012 & 2456745.2139 & 15.393 & 0.008 & 2456745.2696 & 15.230 & 0.009\\
2456745.1611 & 15.363 & 0.012 & 2456745.2153 & 15.401 & 0.007 & 2456745.2710 & 15.320 & 0.008\\
2456745.1625 & 15.352 & 0.013 & 2456745.2167 & 15.377 & 0.005 & 2456745.2724 & 15.345 & 0.004\\
2456745.1639 & 15.366 & 0.013 & 2456745.2181 & 15.378 & 0.006 & 2456745.2738 & 15.371 & 0.004\\
2456745.1653 & 15.432 & 0.010 & 2456745.2195 & 15.369 & 0.009 & 2456745.2752 & 15.346 & 0.005\\
2456745.1666 & 15.445 & 0.008 & 2456745.2209 & 15.330 & 0.007 & 2456745.2766 & 15.342 & 0.005\\
2456745.1680 & 15.448 & 0.006 & 2456745.2237 & 15.281 & 0.014 & 2456745.2779 & 15.345 & 0.011\\
2456745.1694 & 15.478 & 0.008 & 2456745.2251 & 15.258 & 0.013 & 2456745.2793 & 15.375 & 0.010\\
2456745.1708 & 15.442 & 0.008 & 2456745.2265 & 15.261 & 0.014 & 2456745.2807 & 15.333 & 0.009\\
2456745.1722 & 15.427 & 0.011 & 2456745.2279 & 15.244 & 0.012 & 2456745.2821 & 15.371 & 0.009\\
2456745.1736 & 15.462 & 0.012 & 2456745.2293 & 15.270 & 0.013 & 2456745.2835 & 15.401 & 0.008\\
2456745.1750 & 15.504 & 0.015 & 2456745.2307 & 15.266 & 0.007 & 2456745.2849 & 15.381 & 0.005\\
2456745.1763 & 15.570 & 0.009 & 2456745.2320 & 15.251 & 0.007 & 2456745.2862 & 15.361 & 0.004\\
2456745.1792 & 15.613 & 0.007 & 2456745.2334 & 15.276 & 0.007 & 2456745.2876 & 15.363 & 0.006\\
2456745.1806 & 15.573 & 0.007 & 2456745.2348 & 15.242 & 0.008 & 2456745.2905 & 15.401 & 0.006\\
2456745.1820 & 15.539 & 0.007 & 2456745.2362 & 15.263 & 0.008 & 2456745.2919 & 15.394 & 0.005\\
2456745.1834 & 15.534 & 0.005 & 2456745.2376 & 15.339 & 0.008 & 2456745.2933 & 15.392 & 0.006\\
2456745.1848 & 15.514 & 0.005 & 2456745.2390 & 15.323 & 0.009 & 2456745.2947 & 15.387 & 0.008\\
2456745.1862 & 15.539 & 0.004 & 2456745.2404 & 15.280 & 0.009 & 2456745.2960 & 15.396 & 0.008\\
2456745.1875 & 15.535 & 0.004 & 2456745.2417 & 15.315 & 0.010 & 2456745.2974 & 15.427 & 0.009\\
2456745.1889 & 15.544 & 0.005 & 2456745.2431 & 15.292 & 0.009 & 2456745.2988 & 15.437 & 0.008\\
2456745.1903 & 15.539 & 0.006 & 2456745.2460 & 15.210 & 0.009 & 2456745.3002 & 15.460 & 0.003\\
2456745.1917 & 15.447 & 0.006 & 2456745.2474 & 15.199 & 0.009 & 2456745.3016 & 15.522 & 0.004\\
2456745.1931 & 15.465 & 0.005 & 2456745.2488 & 15.173 & 0.004 & 2456745.3030 & 15.594 & 0.004\\
2456745.1945 & 15.498 & 0.003 & 2456745.2501 & 15.193 & 0.004 & 2456745.3043 & 15.680 & 0.004\\
2456745.1958 & 15.491 & 0.007 & 2456745.2515 & 15.239 & 0.003 & 2456745.3057 & 15.781 & 0.007\\
\hline
   \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456745.3071 & 15.870 & 0.007  & 2456745.3628 & 15.225 & 0.007 & 2456745.4171 & 15.335 & 0.006 \\
2456745.3085 & 15.914 & 0.007  & 2456745.3642 & 15.187 & 0.006 & 2456745.4185 & 15.390 & 0.006 \\
2456745.3099 & 15.953 & 0.007  & 2456745.3656 & 15.195 & 0.005 & 2456745.4199 & 15.401 & 0.017 \\
2456745.3128 & 15.977 & 0.009  & 2456745.3670 & 15.202 & 0.005 & 2456745.4212 & 15.356 & 0.019 \\
2456745.3142 & 15.959 & 0.007  & 2456745.3684 & 15.235 & 0.006 & 2456745.4355 & 15.463 & 0.018 \\
2456745.3155 & 15.965 & 0.009  & 2456745.3697 & 15.191 & 0.007 & 2456745.4368 & 15.492 & 0.017 \\
2456745.3169 & 15.972 & 0.010  & 2456745.3711 & 15.218 & 0.006 & 2456745.4382 & 15.520 & 0.014 \\
2456745.3183 & 15.968 & 0.010  & 2456745.3725 & 15.214 & 0.005 & 2456745.4396 & 15.544 & 0.008 \\
2456745.3197 & 15.969 & 0.010  & 2456745.3739 & 15.247 & 0.007 & 2456745.4410 & 15.535 & 0.007 \\
2456745.3211 & 16.004 & 0.007  & 2456745.3753 & 15.350 & 0.005 & 2456745.4424 & 15.533 & 0.007 \\
2456745.3225 & 15.973 & 0.006  & 2456745.3767 & 15.381 & 0.006 & 2456745.4438 & 15.549 & 0.007 \\
2456745.3238 & 15.984 & 0.005  & 2456745.3795 & 15.378 & 0.006 & 2456745.4452 & 15.581 & 0.005 \\
2456745.3252 & 15.970 & 0.002  & 2456745.3809 & 15.362 & 0.006 & 2456745.4465 & 15.570 & 0.003 \\
2456745.3266 & 15.969 & 0.016  & 2456745.3823 & 15.292 & 0.005 & 2456745.4479 & 15.496 & 0.003 \\
2456745.3280 & 15.941 & 0.017  & 2456745.3837 & 15.247 & 0.004 & 2456745.4493 & 15.486 & 0.003 \\
2456745.3294 & 15.927 & 0.018  & 2456745.3851 & 15.291 & 0.005 & 2456745.4507 & 15.498 & 0.004 \\
2456745.3308 & 15.848 & 0.018  & 2456745.3865 & 15.308 & 0.006 & 2456745.4521 & 15.508 & 0.008 \\
2456745.3321 & 15.792 & 0.017  & 2456745.3878 & 15.331 & 0.006 & 2456745.4535 & 15.468 & 0.008 \\
2456745.3350 & 15.551 & 0.012  & 2456745.3892 & 15.336 & 0.006 & 2456745.4549 & 15.492 & 0.012 \\
2456745.3364 & 15.457 & 0.009  & 2456745.3906 & 15.330 & 0.004 & 2456745.4577 & 15.525 & 0.012 \\
2456745.3378 & 15.424 & 0.009  & 2456745.3920 & 15.333 & 0.004 & 2456745.4591 & 15.503 & 0.013 \\
2456745.3392 & 15.400 & 0.009  & 2456745.3934 & 15.347 & 0.003 & 2456745.4605 & 15.527 & 0.010 \\
2456745.3406 & 15.375 & 0.006  & 2456745.3948 & 15.348 & 0.005 & 2456745.4619 & 15.492 & 0.011 \\
2456745.3419 & 15.342 & 0.006  & 2456745.3961 & 15.345 & 0.005 & 2456745.4633 & 15.488 & 0.005 \\
2456745.3433 & 15.290 & 0.006  & 2456745.3976 & 15.347 & 0.007 & 2456745.4647 & 15.506 & 0.005 \\
2456745.3447 & 15.303 & 0.004  & 2456745.3989 & 15.363 & 0.007 & 2456745.4661 & 15.535 & 0.009 \\
2456745.3461 & 15.290 & 0.023  & 2456745.4018 & 15.292 & 0.006 & 2456745.4674 & 15.555 & 0.009 \\
2456745.3475 & 15.326 & 0.022  & 2456745.4032 & 15.296 & 0.009 & 2456745.4688 & 15.537 & 0.009 \\
2456745.3489 & 15.334 & 0.024  & 2456745.4046 & 15.312 & 0.010 & 2456745.4702 & 15.514 & 0.012 \\
2456745.3502 & 15.340 & 0.024  & 2456745.4060 & 15.277 & 0.011 & 2456745.4716 & 15.518 & 0.012 \\
2456745.3516 & 15.343 & 0.024  & 2456745.4074 & 15.270 & 0.012 & 2456745.4730 & 15.441 & 0.009 \\
2456745.3530 & 15.322 & 0.009  & 2456745.4088 & 15.279 & 0.012 & 2456745.4744 & 15.443 & 0.011 \\
2456745.3544 & 15.273 & 0.008  & 2456745.4102 & 15.289 & 0.010 & 2456745.4758 & 15.461 & 0.012 \\
2456745.3573 & 15.408 & 0.008  & 2456745.4115 & 15.295 & 0.010 & 2456745.4772 & 15.462 & 0.010 \\
2456745.3587 & 15.410 & 0.008  & 2456745.4129 & 15.334 & 0.006 & 2456745.4800 & 15.442 & 0.009 \\
2456745.3600 & 15.358 & 0.008  & 2456745.4143 & 15.310 & 0.005 & 2456745.4814 & 15.402 & 0.007 \\
2456745.3614 & 15.310 & 0.006  & 2456745.4157 & 15.299 & 0.005 & 2456745.4828 & 15.395 & 0.005 \\
\hline
   \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456745.4842 & 15.398 & 0.006  & 2456746.1402 & 15.549 & 0.009 & 2456746.1959 & 15.270 & 0.027\\
2456745.4856 & 15.404 & 0.006  & 2456746.1415 & 15.551 & 0.009 & 2456746.1987 & 15.282 & 0.027\\
2456745.4870 & 15.410 & 0.007  & 2456746.1429 & 15.533 & 0.009 & 2456746.2000 & 15.299 & 0.025\\
2456745.4884 & 15.407 & 0.009  & 2456746.1443 & 15.473 & 0.006 & 2456746.2014 & 15.337 & 0.012\\
2456745.4897 & 15.365 & 0.010  & 2456746.1457 & 15.448 & 0.009 & 2456746.2028 & 15.336 & 0.008\\
2456745.4911 & 15.336 & 0.009  & 2456746.1471 & 15.441 & 0.013 & 2456746.2042 & 15.337 & 0.007\\
2456745.4925 & 15.301 & 0.008  & 2456746.1485 & 15.447 & 0.018 & 2456746.2056 & 15.326 & 0.007\\
2456745.4939 & 15.319 & 0.010  & 2456746.1514 & 15.373 & 0.022 & 2456746.2070 & 15.336 & 0.007\\
2456745.4953 & 15.278 & 0.018  & 2456746.1527 & 15.379 & 0.022 & 2456746.2083 & 15.364 & 0.015\\
2456745.4967 & 15.286 & 0.021  & 2456746.1541 & 15.428 & 0.022 & 2456746.2097 & 15.409 & 0.016\\
2456745.4981 & 15.234 & 0.021  & 2456746.1555 & 15.413 & 0.021 & 2456746.2111 & 15.424 & 0.014\\
2456745.4994 & 15.281 & 0.029  & 2456746.1569 & 15.369 & 0.013 & 2456746.2125 & 15.394 & 0.015\\
2456745.5023 & 15.244 & 0.033  & 2456746.1583 & 15.351 & 0.014 & 2456746.2139 & 15.456 & 0.015\\
2456745.5037 & 15.221 & 0.033  & 2456746.1597 & 15.353 & 0.006 & 2456771.1732 & 15.633 & 0.011\\
2456746.1069 & 15.952 & 0.006  & 2456746.1611 & 15.361 & 0.028 & 2456771.1753 & 15.667 & 0.011\\
2456746.1082 & 15.985 & 0.006  & 2456746.1624 & 15.326 & 0.033 & 2456771.1776 & 15.698 & 0.009\\
2456746.1096 & 15.954 & 0.010  & 2456746.1638 & 15.376 & 0.033 & 2456771.1798 & 15.657 & 0.009\\
2456746.1110 & 15.955 & 0.007  & 2456746.1652 & 15.292 & 0.031 & 2456771.1820 & 15.576 & 0.007\\
2456746.1124 & 15.992 & 0.008  & 2456746.1666 & 15.266 & 0.033 & 2456771.1875 & 15.683 & 0.008\\
2456746.1138 & 15.985 & 0.009  & 2456746.1680 & 15.250 & 0.019 & 2456771.1897 & 15.734 & 0.010\\
2456746.1151 & 15.980 & 0.006  & 2456746.1694 & 15.217 & 0.015 & 2456771.1919 & 15.717 & 0.010\\
2456746.1165 & 16.000 & 0.006  & 2456746.1707 & 15.234 & 0.015 & 2456771.1941 & 15.682 & 0.010\\
2456746.1179 & 15.968 & 0.006  & 2456746.1736 & 15.347 & 0.015 & 2456771.1963 & 15.677 & 0.010\\
2456746.1193 & 15.959 & 0.007  & 2456746.1750 & 15.391 & 0.009 & 2456771.1985 & 15.604 & 0.008\\
2456746.1207 & 15.969 & 0.006  & 2456746.1764 & 15.408 & 0.013 & 2456771.2006 & 15.546 & 0.006\\
2456746.1221 & 15.969 & 0.006  & 2456746.1778 & 15.403 & 0.012 & 2456771.2028 & 15.531 & 0.007\\
2456746.1234 & 15.962 & 0.009  & 2456746.1792 & 15.369 & 0.011 & 2456771.2050 & 15.509 & 0.007\\
2456746.1248 & 15.923 & 0.012  & 2456746.1805 & 15.346 & 0.010 & 2456771.2072 & 15.521 & 0.005\\
2456746.1262 & 15.938 & 0.012  & 2456746.1819 & 15.311 & 0.010 & 2456771.2094 & 15.531 & 0.006\\
2456746.1291 & 15.791 & 0.010  & 2456746.1833 & 15.356 & 0.007 & 2456771.2116 & 15.549 & 0.007\\
2456746.1305 & 15.694 & 0.021  & 2456746.1847 & 15.325 & 0.009 & 2456771.2138 & 15.472 & 0.007\\
2456746.1319 & 15.593 & 0.019  & 2456746.1861 & 15.289 & 0.007 & 2456771.2160 & 15.500 & 0.017\\
2456746.1332 & 15.490 & 0.018  & 2456746.1875 & 15.250 & 0.010 & 2456771.2181 & 15.564 & 0.016\\
2456746.1346 & 15.461 & 0.019  & 2456746.1889 & 15.229 & 0.009 & 2456771.2203 & 15.576 & 0.017\\
2456746.1360 & 15.443 & 0.019  & 2456746.1903 & 15.167 & 0.011 & 2456771.2225 & 15.505 & 0.020\\
2456746.1374 & 15.474 & 0.011  & 2456746.1916 & 15.217 & 0.024 & 2456771.2247 & 15.463 & 0.020\\
2456746.1388 & 15.550 & 0.011  & 2456746.1930 & 15.239 & 0.023 & 2456771.2269 & 15.475 & 0.015\\
\hline
   \end{tabular}
   \end{center}

\newpage
\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $V$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456771.2291 & 15.465 & 0.014  & 2456772.2247 & 15.443 & 0.007 & 2456772.3047 & 15.297 & 0.015\\
2456771.2313 & 15.421 & 0.014  & 2456772.2268 & 15.550 & 0.034 & 2456772.3069 & 15.367 & 0.014\\
2456771.2335 & 15.374 & 0.005  & 2456772.2289 & 15.559 & 0.038 & 2456772.3090 & 15.338 & 0.012\\
2456771.2356 & 15.390 & 0.004  & 2456772.2310 & 15.605 & 0.037 & 2456772.3111 & 15.194 & 0.013\\
2456771.2378 & 15.347 & 0.005  & 2456772.2332 & 15.563 & 0.036 & 2456772.3133 & 15.121 & 0.011\\
2456771.2400 & 15.295 & 0.007  & 2456772.2353 & 15.573 & 0.038 & 2456772.3154 & 15.227 & 0.013\\
2456771.2422 & 15.262 & 0.007  & 2456772.2374 & 15.575 & 0.029 & 2456772.3175 & 15.279 & 0.013\\
2456771.2444 & 15.225 & 0.007  & 2456772.2395 & 15.596 & 0.027 & 2456772.3196 & 15.336 & 0.014\\
2456771.2466 & 15.265 & 0.008  & 2456772.2417 & 15.578 & 0.026 & 2456772.3218 & 15.384 & 0.013\\
2456771.2488 & 15.281 & 0.008  & 2456772.2438 & 15.594 & 0.021 & 2456772.3239 & 15.412 & 0.010\\
2456772.1672 & 15.482 & 0.021  & 2456772.2459 & 15.667 & 0.021 & 2456772.3260 & 15.377 & 0.012\\
2456772.1693 & 15.413 & 0.021  & 2456772.2481 & 15.626 & 0.007 & 2456772.3282 & 15.310 & 0.011\\
2456772.1714 & 15.434 & 0.019  & 2456772.2502 & 15.694 & 0.007 & 2456772.3303 & 15.385 & 0.009\\
2456772.1736 & 15.374 & 0.011  & 2456772.2523 & 15.710 & 0.006 & 2456772.3324 & 15.337 & 0.010\\
2456772.1757 & 15.374 & 0.013  & 2456772.2544 & 15.729 & 0.015 & 2456772.3345 & 15.247 & 0.011\\
2456772.1778 & 15.377 & 0.011  & 2456772.2566 & 15.723 & 0.014 & 2456772.3367 & 15.288 & 0.014\\
2456772.1800 & 15.390 & 0.012  & 2456772.2587 & 15.732 & 0.017 & 2456772.3388 & 15.376 & 0.019\\
2456772.1821 & 15.322 & 0.010  & 2456772.2608 & 15.726 & 0.017 & 2456772.3409 & 15.378 & 0.022\\
2456772.1842 & 15.370 & 0.010  & 2456772.2630 & 15.709 & 0.017 & 2456772.3431 & 15.396 & 0.021\\
2456772.1863 & 15.347 & 0.006  & 2456772.2651 & 15.659 & 0.011 & 2456772.3452 & 15.278 & 0.024\\
2456772.1885 & 15.399 & 0.012  & 2456772.2672 & 15.600 & 0.011 & 2456772.3473 & 15.350 & 0.021\\
2456772.1906 & 15.408 & 0.012  & 2456772.2693 & 15.636 & 0.009 & 2456772.3495 & 15.379 & 0.019\\
2456772.1927 & 15.418 & 0.031  & 2456772.2715 & 15.596 & 0.009 & 2456772.3516 & 15.422 & 0.015\\
2456772.1949 & 15.401 & 0.031  & 2456772.2736 & 15.577 & 0.009 & 2456772.3636 & 15.609 & 0.015\\
2456772.1970 & 15.370 & 0.032  & 2456772.2757 & 15.503 & 0.009 & 2456772.3658 & 15.605 & 0.013\\
2456772.1991 & 15.343 & 0.032  & 2456772.2779 & 15.465 & 0.008 & 2456772.3679 & 15.553 & 0.013\\
2456772.2012 & 15.290 & 0.033  & 2456772.2800 & 15.470 & 0.008 & 2456772.3700 & 15.636 & 0.011\\
2456772.2034 & 15.258 & 0.010  & 2456772.2821 & 15.472 & 0.007 & 2456772.3722 & 15.751 & 0.010\\
2456772.2055 & 15.243 & 0.012  & 2456772.2842 & 15.343 & 0.011 & 2456772.3743 & 15.929 & 0.010\\
2456772.2076 & 15.348 & 0.011  & 2456772.2864 & 15.287 & 0.010 & 2456772.3765 & 15.960 & 0.011\\
2456772.2097 & 15.379 & 0.018  & 2456772.2885 & 15.378 & 0.010 & 2456772.3786 & 16.002 & 0.013\\
2456772.2119 & 15.462 & 0.019  & 2456772.2906 & 15.289 & 0.010 & 2456772.3808 & 15.984 & 0.012\\
2456772.2140 & 15.431 & 0.024  & 2456772.2928 & 15.334 & 0.012 & 2456772.3829 & 16.030 & 0.012\\
2456772.2161 & 15.367 & 0.023  & 2456772.2949 & 15.255 & 0.010 & 2456772.3851 & 16.064 & 0.014\\
2456772.2183 & 15.413 & 0.023  & 2456772.2984 & 15.307 & 0.010 & 2456772.3872 & 16.043 & 0.014\\
2456772.2204 & 15.429 & 0.015  & 2456772.3005 & 15.329 & 0.015 & 2456772.3894 & 16.032 & 0.018\\
2456772.2225 & 15.396 & 0.015  & 2456772.3026 & 15.349 & 0.013 & 2456772.3915 & 16.018 & 0.020\\
\hline
   \end{tabular}
   \end{center}

\newpage
\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $V$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456772.3936 & 16.019 & 0.020  & 2456782.1868 & 15.408 & 0.013 & 2456782.2655 & 15.110 & 0.016\\
2456772.3957 & 15.989 & 0.018  & 2456782.1889 & 15.546 & 0.009 & 2456782.2677 & 15.060 & 0.012\\
2456772.3979 & 15.909 & 0.018  & 2456782.1910 & 15.675 & 0.006 & 2456782.2698 & 15.020 & 0.012\\
2456772.4000 & 15.747 & 0.016  & 2456782.1931 & 15.785 & 0.009 & 2456782.2719 & 15.034 & 0.007\\
2456772.4021 & 15.610 & 0.013  & 2456782.1953 & 15.880 & 0.010 & 2456782.2740 & 15.032 & 0.007\\
2456772.4043 & 15.477 & 0.015  & 2456782.1974 & 15.977 & 0.010 & 2456782.2762 & 15.007 & 0.008\\
2456772.4064 & 15.371 & 0.009  & 2456782.1995 & 16.021 & 0.011 & 2456782.2783 & 15.001 & 0.011\\
2456772.4085 & 15.294 & 0.011  & 2456782.2017 & 16.029 & 0.011 & 2456782.2804 & 15.002 & 0.011\\
2456772.4107 & 15.344 & 0.009  & 2456782.2038 & 16.023 & 0.008 & 2456782.2826 & 15.035 & 0.009\\
2456772.4128 & 15.304 & 0.010  & 2456782.2059 & 16.028 & 0.011 & 2456782.2847 & 15.087 & 0.007\\
2456772.4149 & 15.222 & 0.008  & 2456782.2080 & 16.030 & 0.011 & 2456782.2868 & 15.107 & 0.012\\
2456772.4170 & 15.217 & 0.009  & 2456782.2102 & 15.989 & 0.010 & 2456782.2890 & 15.035 & 0.013\\
2456772.4192 & 15.361 & 0.009  & 2456782.2123 & 15.965 & 0.008 & 2456782.2911 & 15.004 & 0.013\\
2456772.4213 & 15.407 & 0.009  & 2456782.2144 & 15.849 & 0.008 & 2456782.2932 & 15.097 & 0.014\\
2456772.4234 & 15.378 & 0.018  & 2456782.2166 & 15.727 & 0.008 & 2456782.2953 & 15.150 & 0.013\\
2456772.4256 & 15.374 & 0.016  & 2456782.2187 & 15.620 & 0.010 & 2456782.2975 & 15.159 & 0.012\\
2456772.4277 & 15.395 & 0.017  & 2456782.2208 & 15.524 & 0.009 & 2456782.2996 & 15.142 & 0.009\\
2456772.4299 & 15.360 & 0.017  & 2456782.2229 & 15.342 & 0.009 & 2456782.3017 & 15.106 & 0.012\\
2456772.4320 & 15.292 & 0.018  & 2456782.2251 & 15.304 & 0.010 & 2456782.3039 & 15.100 & 0.014\\
2456772.4342 & 15.257 & 0.013  & 2456782.2272 & 15.229 & 0.006 & 2456782.3060 & 15.077 & 0.017\\
2456772.4385 & 15.305 & 0.013  & 2456782.2293 & 15.204 & 0.005 & 2456782.3081 & 15.107 & 0.016\\
2456772.4406 & 15.309 & 0.013  & 2456782.2315 & 15.192 & 0.010 & 2456782.3103 & 15.129 & 0.011\\
2456772.4428 & 15.339 & 0.011  & 2456782.2336 & 15.190 & 0.010 & 2456782.3124 & 15.171 & 0.012\\
2456772.4449 & 15.352 & 0.020  & 2456782.2357 & 15.196 & 0.008 & 2456782.3145 & 15.126 & 0.011\\
2456772.4471 & 15.357 & 0.024  & 2456782.2379 & 15.112 & 0.006 & 2456782.3166 & 15.142 & 0.011\\
2456772.4492 & 15.429 & 0.021  & 2456782.2400 & 15.166 & 0.006 & 2456782.3188 & 15.211 & 0.011\\
2456772.4514 & 15.413 & 0.019  & 2456782.2421 & 15.194 & 0.004 & 2456782.3209 & 15.189 & 0.013\\
2456772.4535 & 15.415 & 0.022  & 2456782.2442 & 15.073 & 0.004 & 2456782.3230 & 15.198 & 0.012\\
2456772.4556 & 15.434 & 0.022  & 2456782.2464 & 15.091 & 0.004 & 2456782.3461 & 15.185 & 0.012\\
2456772.4578 & 15.387 & 0.014  & 2456782.2485 & 15.137 & 0.004 & 2456782.3482 & 15.206 & 0.009\\
2456772.4599 & 15.368 & 0.014  & 2456782.2506 & 15.178 & 0.004 & 2456782.3503 & 15.162 & 0.008\\
2456782.1740 & 15.115 & 0.003  & 2456782.2528 & 15.159 & 0.009 & 2456782.3525 & 15.163 & 0.008\\
2456782.1761 & 15.173 & 0.003  & 2456782.2549 & 15.197 & 0.010 & 2456782.3546 & 15.173 & 0.008\\
2456782.1782 & 15.149 & 0.007  & 2456782.2570 & 15.172 & 0.014 & 2456782.3567 & 15.197 & 0.007\\
2456782.1804 & 15.156 & 0.013  & 2456782.2591 & 15.200 & 0.014 & 2456782.3588 & 15.182 & 0.006\\
2456782.1825 & 15.120 & 0.013  & 2456782.2613 & 15.149 & 0.015 & 2456782.3610 & 15.192 & 0.007\\
2456782.1846 & 15.233 & 0.013  & 2456782.2634 & 15.117 & 0.016 & 2456782.3631 & 15.115 & 0.006\\
\hline
   \end{tabular}
   \end{center}

\newpage
\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $V$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456782.3652 & 15.064 & 0.009  & 2456782.4440 & 15.208 & 0.017 & 2456784.2215 & 14.989 & 0.018\\
2456782.3674 & 15.049 & 0.009  & 2456782.4462 & 15.207 & 0.015 & 2456784.2235 & 14.998 & 0.018\\
2456782.3695 & 15.059 & 0.009  & 2456782.4483 & 15.169 & 0.016 & 2456784.2255 & 15.023 & 0.012\\
2456782.3716 & 15.058 & 0.009  & 2456782.4504 & 15.266 & 0.013 & 2456784.2275 & 15.012 & 0.008\\
2456782.3737 & 15.003 & 0.005  & 2456782.4525 & 15.388 & 0.013 & 2456784.2295 & 15.002 & 0.011\\
2456782.3759 & 14.986 & 0.006  & 2456784.1454 & 14.888 & 0.006 & 2456784.2315 & 15.011 & 0.015\\
2456782.3780 & 15.053 & 0.007  & 2456784.1476 & 14.922 & 0.006 & 2456784.2335 & 14.944 & 0.016\\
2456782.3801 & 15.065 & 0.006  & 2456784.1497 & 14.955 & 0.010 & 2456784.2355 & 14.952 & 0.016\\
2456782.3823 & 15.037 & 0.009  & 2456784.1518 & 14.969 & 0.018 & 2456784.2375 & 14.901 & 0.016\\
2456782.3844 & 15.044 & 0.011  & 2456784.1540 & 14.965 & 0.018 & 2456784.2396 & 14.894 & 0.015\\
2456782.3865 & 15.058 & 0.010  & 2456784.1561 & 14.982 & 0.017 & 2456784.2416 & 14.893 & 0.011\\
2456782.3886 & 15.047 & 0.012  & 2456784.1582 & 14.976 & 0.020 & 2456784.2436 & 14.859 & 0.011\\
2456782.3908 & 14.981 & 0.014  & 2456784.1603 & 14.967 & 0.020 & 2456784.2458 & 14.851 & 0.012\\
2456782.3929 & 14.996 & 0.011  & 2456784.1625 & 14.936 & 0.011 & 2456784.2479 & 14.841 & 0.009\\
2456782.3950 & 15.064 & 0.011  & 2456784.1646 & 14.893 & 0.015 & 2456784.2500 & 14.855 & 0.009\\
2456782.3972 & 15.074 & 0.012  & 2456784.1667 & 14.870 & 0.022 & 2456784.2522 & 14.888 & 0.005\\
2456782.3993 & 15.034 & 0.011  & 2456784.1689 & 14.902 & 0.020 & 2456784.2543 & 14.872 & 0.007\\
2456782.4014 & 15.035 & 0.012  & 2456784.1710 & 14.903 & 0.020 & 2456784.2564 & 14.884 & 0.018\\
2456782.4036 & 15.044 & 0.011  & 2456784.1731 & 14.789 & 0.020 & 2456784.2586 & 14.895 & 0.021\\
2456782.4057 & 15.070 & 0.011  & 2456784.1753 & 14.815 & 0.015 & 2456784.2607 & 14.882 & 0.021\\
2456782.4078 & 15.011 & 0.011  & 2456784.1774 & 14.973 & 0.009 & 2456784.2628 & 14.880 & 0.022\\
2456782.4100 & 15.013 & 0.007  & 2456784.1795 & 14.993 & 0.010 & 2456784.2649 & 14.884 & 0.023\\
2456782.4121 & 14.934 & 0.008  & 2456784.1816 & 14.984 & 0.011 & 2456784.2671 & 14.881 & 0.020\\
2456782.4142 & 14.899 & 0.009  & 2456784.1838 & 14.990 & 0.009 & 2456784.2692 & 14.906 & 0.021\\
2456782.4163 & 14.915 & 0.012  & 2456784.1859 & 15.034 & 0.009 & 2456784.2713 & 14.866 & 0.020\\
2456782.4185 & 14.946 & 0.012  & 2456784.1902 & 15.051 & 0.010 & 2456784.2735 & 14.897 & 0.019\\
2456782.4206 & 14.970 & 0.011  & 2456784.1923 & 15.059 & 0.013 & 2456784.2756 & 14.886 & 0.010\\
2456782.4227 & 14.982 & 0.012  & 2456784.1944 & 15.060 & 0.014 & 2456784.2777 & 14.890 & 0.007\\
2456782.4249 & 14.970 & 0.013  & 2456784.1965 & 15.052 & 0.011 & 2456784.2798 & 14.891 & 0.005\\
2456782.4270 & 15.059 & 0.012  & 2456784.1987 & 15.046 & 0.011 & 2456784.2820 & 14.915 & 0.008\\
2456782.4291 & 15.139 & 0.019  & 2456784.2008 & 14.946 & 0.015 & 2456784.2841 & 14.934 & 0.008\\
2456782.4312 & 15.117 & 0.019  & 2456784.2029 & 14.835 & 0.036 & 2456784.2862 & 14.900 & 0.009\\
2456782.4334 & 15.132 & 0.018  & 2456784.2051 & 14.785 & 0.041 & 2456784.2884 & 14.882 & 0.008\\
2456782.4355 & 15.134 & 0.014  & 2456784.2072 & 14.784 & 0.039 & 2456784.2905 & 14.910 & 0.008\\
2456782.4376 & 15.129 & 0.012  & 2456784.2093 & 14.755 & 0.036 & 2456784.2926 & 14.909 & 0.007\\
2456782.4398 & 15.152 & 0.017  & 2456784.2134 & 14.955 & 0.023 & 2456784.2948 & 14.880 & 0.003\\
2456782.4419 & 15.189 & 0.016  & 2456784.2194 & 14.976 & 0.024 & 2456784.2969 & 14.924 & 0.005\\
\hline
   \end{tabular}
   \end{center}

\newpage
\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $V$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $V$, mag & Err &HJD & $V$, mag & Err &HJD & $V$, mag & Err\\
\hline
2456784.2990 & 14.947 & 0.005  & 2456784.3729 & 15.076 & 0.017 & 2456784.4091 & 14.812 & 0.007\\
2456784.3011 & 14.995 & 0.006  & 2456784.3750 & 15.029 & 0.013 & 2456784.4113 & 14.765 & 0.017\\
2456784.3033 & 14.992 & 0.009  & 2456784.3771 & 15.070 & 0.012 & 2456784.4134 & 14.821 & 0.017\\
2456784.3054 & 15.027 & 0.011  & 2456784.3792 & 15.066 & 0.011 & 2456784.4156 & 14.748 & 0.014\\
2456784.3075 & 15.113 & 0.010  & 2456784.3813 & 15.021 & 0.013 & 2456784.4177 & 14.841 & 0.013\\
2456784.3097 & 15.217 & 0.010  & 2456784.3835 & 15.028 & 0.013 & 2456784.4199 & 14.887 & 0.013\\
2456784.3118 & 15.316 & 0.010  & 2456784.3857 & 14.996 & 0.011 & 2456784.4220 & 14.852 & 0.008\\
2456784.3139 & 15.520 & 0.008  & 2456784.3878 & 14.963 & 0.011 & 2456784.4241 & 14.900 & 0.009\\
2456784.3161 & 15.619 & 0.009  & 2456784.3899 & 14.874 & 0.011 & 2456784.4263 & 14.859 & 0.009\\
2456784.3182 & 15.769 & 0.010  & 2456784.3920 & 14.880 & 0.012 & 2456784.4284 & 14.877 & 0.020\\
2456784.3528 & 15.127 & 0.011  & 2456784.3942 & 14.853 & 0.012 & 2456784.4369 & 14.971 & 0.019\\
2456784.3564 & 15.066 & 0.013  & 2456784.3963 & 14.811 & 0.011 & 2456784.4390 & 14.977 & 0.015\\
2456784.3586 & 15.109 & 0.013  & 2456784.3985 & 14.833 & 0.009 & 2456784.4452 & 14.928 & 0.018\\
2456784.3607 & 15.101 & 0.019  & 2456784.4006 & 14.821 & 0.008 & 2456784.4472 & 14.909 & 0.016\\
2456784.3628 & 15.053 & 0.020  & 2456784.4028 & 14.871 & 0.004 & 2456784.4492 & 14.894 & 0.015\\
2456784.3669 & 15.096 & 0.021  & 2456784.4049 & 14.864 & 0.007 & 2456784.4512 & 14.950 & 0.014\\
2456784.3709 & 15.028 & 0.017  & 2456784.4070 & 14.844 & 0.006 & 2456784.4532 & 14.928 & 0.014\\
\hline
   \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456364.4342 & 14.974 & 0.005 & 2456371.4766 & 15.065 & 0.011 & 2456374.3476 & 15.463 & 0.006\\
2456364.4353 & 14.971 & 0.005 & 2456371.4777 & 15.054 & 0.011 & 2456374.3488 & 15.453 & 0.011\\
2456364.4365 & 15.006 & 0.005 & 2456371.4789 & 15.043 & 0.009 & 2456374.3500 & 15.455 & 0.010\\
2456364.4376 & 14.996 & 0.006 & 2456371.4801 & 15.036 & 0.009 & 2456374.3512 & 15.433 & 0.012\\
2456364.4387 & 15.002 & 0.011 & 2456371.4813 & 15.024 & 0.006 & 2456374.3524 & 15.450 & 0.010\\
2456364.4398 & 15.000 & 0.016 & 2456371.4987 & 15.030 & 0.006 & 2456374.3535 & 15.409 & 0.011\\
2456364.4410 & 15.019 & 0.026 & 2456371.5024 & 15.030 & 0.009 & 2456374.3547 & 15.419 & 0.009\\
2456364.4421 & 14.978 & 0.035 & 2456371.5035 & 15.043 & 0.007 & 2456374.3559 & 15.423 & 0.008\\
2456364.4432 & 14.950 & 0.033 & 2456371.5046 & 15.020 & 0.007 & 2456374.3571 & 15.359 & 0.008\\
2456364.4443 & 15.016 & 0.037 & 2456371.5058 & 15.082 & 0.008 & 2456374.3583 & 15.377 & 0.012\\
2456364.4455 & 15.008 & 0.042 & 2456371.5069 & 15.084 & 0.007 & 2456374.3595 & 15.345 & 0.011\\
2456364.4466 & 14.942 & 0.040 & 2456371.5081 & 15.078 & 0.021 & 2456374.3606 & 15.317 & 0.012\\
2456364.4477 & 14.976 & 0.040 & 2456371.5093 & 15.073 & 0.021 & 2456374.3618 & 15.297 & 0.014\\
2456364.4488 & 15.000 & 0.040 & 2456371.5105 & 15.063 & 0.021 & 2456374.3630 & 15.283 & 0.025\\
2456369.4383 & 15.362 & 0.006 & 2456374.3203 & 15.100 & 0.007 & 2456374.3642 & 15.253 & 0.025\\
2456369.4394 & 15.382 & 0.006 & 2456374.3215 & 15.113 & 0.007 & 2456374.3654 & 15.230 & 0.025\\
2456369.4411 & 15.367 & 0.006 & 2456374.3227 & 15.108 & 0.007 & 2456581.1796 & 15.212 & 0.006\\
2456369.4426 & 15.385 & 0.006 & 2456374.3239 & 15.122 & 0.007 & 2456581.1810 & 15.197 & 0.006\\
2456369.4446 & 15.361 & 0.011 & 2456374.3251 & 15.155 & 0.007 & 2456581.1824 & 15.209 & 0.006\\
2456369.4468 & 15.364 & 0.008 & 2456374.3262 & 15.146 & 0.006 & 2456581.1837 & 15.228 & 0.006\\
2456369.4885 & 15.000 & 0.006 & 2456374.3274 & 15.157 & 0.007 & 2456581.1850 & 15.226 & 0.005\\
2456369.4900 & 15.017 & 0.006 & 2456374.3286 & 15.179 & 0.006 & 2456581.1863 & 15.239 & 0.008\\
2456369.4915 & 15.010 & 0.006 & 2456374.3298 & 15.237 & 0.007 & 2456581.1877 & 15.237 & 0.010\\
2456371.4592 & 15.171 & 0.004 & 2456374.3310 & 15.289 & 0.006 & 2456581.1890 & 15.228 & 0.011\\
2456371.4604 & 15.175 & 0.004 & 2456374.3322 & 15.322 & 0.006 & 2456581.1903 & 15.238 & 0.011\\
2456371.4615 & 15.165 & 0.004 & 2456374.3334 & 15.359 & 0.006 & 2456581.1916 & 15.222 & 0.013\\
2456371.4636 & 15.149 & 0.005 & 2456374.3346 & 15.380 & 0.010 & 2456581.1930 & 15.217 & 0.016\\
2456371.4647 & 15.151 & 0.004 & 2456374.3358 & 15.394 & 0.010 & 2456581.1943 & 15.227 & 0.016\\
2456371.4659 & 15.139 & 0.004 & 2456374.3369 & 15.412 & 0.011 & 2456581.1956 & 15.222 & 0.016\\
2456371.4671 & 15.123 & 0.009 & 2456374.3381 & 15.432 & 0.011 & 2456581.1969 & 15.246 & 0.016\\
2456371.4683 & 15.119 & 0.009 & 2456374.3393 & 15.429 & 0.014 & 2456581.1982 & 15.203 & 0.016\\
2456371.4695 & 15.115 & 0.008 & 2456374.3405 & 15.454 & 0.011 & 2456582.0540 & 14.917 & 0.010\\
2456371.4707 & 15.102 & 0.009 & 2456374.3417 & 15.459 & 0.011 & 2456585.0689 & 14.918 & 0.007\\
2456371.4718 & 15.082 & 0.008 & 2456374.3429 & 15.475 & 0.007 & 2456585.0702 & 14.966 & 0.007\\
2456371.4730 & 15.072 & 0.008 & 2456374.3441 & 15.467 & 0.007 & 2456585.0763 & 15.032 & 0.007\\
2456371.4742 & 15.060 & 0.007 & 2456374.3452 & 15.482 & 0.007 & 2456585.0776 & 15.008 & 0.013\\
2456371.4754 & 15.052 & 0.011 & 2456374.3464 & 15.466 & 0.006 & 2456585.0790 & 14.991 & 0.013\\
\hline
   \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456585.0804 & 14.936 & 0.013 & 2456588.0642 & 15.068 & 0.004 & 2456591.0305 & 15.201 & 0.008\\
2456585.0818 & 14.879 & 0.009 & 2456588.0656 & 15.054 & 0.004 & 2456591.0319 & 15.171 & 0.008\\
2456585.0841 & 14.871 & 0.010 & 2456588.0670 & 15.073 & 0.005 & 2456591.0333 & 15.164 & 0.006\\
2456585.0858 & 14.877 & 0.007 & 2456588.0684 & 15.030 & 0.004 & 2456591.0347 & 15.135 & 0.003\\
2456585.0875 & 14.910 & 0.007 & 2456588.0698 & 15.061 & 0.004 & 2456591.0361 & 15.155 & 0.003\\
2456585.0893 & 14.956 & 0.008 & 2456588.0711 & 15.079 & 0.004 & 2456591.0375 & 15.131 & 0.004\\
2456585.0910 & 14.972 & 0.009 & 2456588.0725 & 15.111 & 0.005 & 2456591.0388 & 15.134 & 0.005\\
2456585.0928 & 15.001 & 0.011 & 2456588.0739 & 15.149 & 0.007 & 2456591.0402 & 15.121 & 0.007\\
2456585.0945 & 15.012 & 0.010 & 2456588.0753 & 15.157 & 0.008 & 2456591.0416 & 15.110 & 0.007\\
2456585.0963 & 15.012 & 0.010 & 2456588.0767 & 15.182 & 0.008 & 2456591.0430 & 15.100 & 0.007\\
2456585.0980 & 15.018 & 0.008 & 2456588.0781 & 15.182 & 0.008 & 2456591.0444 & 15.099 & 0.007\\
2456585.0997 & 14.998 & 0.008 & 2456588.0795 & 15.167 & 0.007 & 2456591.0458 & 15.080 & 0.004\\
2456585.1015 & 14.961 & 0.003 & 2456588.0809 & 15.169 & 0.008 & 2456591.0472 & 15.078 & 0.004\\
2456585.1032 & 14.921 & 0.003 & 2456588.0823 & 15.147 & 0.012 & 2456591.0485 & 15.069 & 0.007\\
2456585.1049 & 14.939 & 0.003 & 2456588.0837 & 15.199 & 0.011 & 2456591.0499 & 15.050 & 0.006\\
2456585.1067 & 14.946 & 0.003 & 2456588.0850 & 15.245 & 0.011 & 2456591.0513 & 15.030 & 0.005\\
2456585.1084 & 14.948 & 0.003 & 2456588.0864 & 15.269 & 0.009 & 2456591.0527 & 15.042 & 0.004\\
2456585.1101 & 14.955 & 0.007 & 2456588.0878 & 15.307 & 0.009 & 2456591.0541 & 15.008 & 0.004\\
2456585.1119 & 14.918 & 0.007 & 2456588.0892 & 15.315 & 0.015 & 2456591.0555 & 15.029 & 0.003\\
2456585.1136 & 14.919 & 0.007 & 2456588.0906 & 15.305 & 0.026 & 2456591.0568 & 14.994 & 0.005\\
2456585.1153 & 14.916 & 0.006 & 2456588.0934 & 15.322 & 0.026 & 2456591.0582 & 14.964 & 0.007\\
2456585.1171 & 14.910 & 0.004 & 2456588.0947 & 15.305 & 0.027 & 2456591.0596 & 14.940 & 0.008\\
2456585.1188 & 14.905 & 0.004 & 2456588.0961 & 15.269 & 0.038 & 2456591.0610 & 14.919 & 0.008\\
2456585.1206 & 14.966 & 0.004 & 2456588.0975 & 15.319 & 0.038 & 2456591.0624 & 14.915 & 0.008\\
2456586.0498 & 14.965 & 0.002 & 2456588.0989 & 15.332 & 0.038 & 2456591.0637 & 14.906 & 0.010\\
2456586.0515 & 14.967 & 0.002 & 2456588.1003 & 15.367 & 0.038 & 2456591.0651 & 14.911 & 0.010\\
2456586.0533 & 14.938 & 0.002 & 2456590.0684 & 15.238 & 0.012 & 2456591.0665 & 14.908 & 0.009\\
2456586.0550 & 14.946 & 0.005 & 2456590.0698 & 15.291 & 0.012 & 2456591.0679 & 14.911 & 0.008\\
2456586.0567 & 14.957 & 0.005 & 2456590.0712 & 15.323 & 0.013 & 2456591.0693 & 14.902 & 0.009\\
2456586.0585 & 14.949 & 0.005 & 2456590.0726 & 15.361 & 0.011 & 2456591.0707 & 14.916 & 0.004\\
2456586.0602 & 14.980 & 0.004 & 2456590.0740 & 15.368 & 0.012 & 2456591.0720 & 14.926 & 0.004\\
2456586.0619 & 14.966 & 0.004 & 2456590.0754 & 15.388 & 0.011 & 2456591.0734 & 14.917 & 0.006\\
2456586.0637 & 14.939 & 0.004 & 2456590.0767 & 15.383 & 0.010 & 2456591.0748 & 14.943 & 0.008\\
2456588.0586 & 15.079 & 0.004 & 2456590.1363 & 14.966 & 0.009 & 2456591.0762 & 14.956 & 0.007\\
2456588.0600 & 15.074 & 0.004 & 2456590.1377 & 14.949 & 0.009 & 2456591.0776 & 14.932 & 0.007\\
2456588.0614 & 15.089 & 0.004 & 2456590.1406 & 14.942 & 0.009 & 2456591.0790 & 14.923 & 0.008\\
2456588.0628 & 15.072 & 0.004 & 2456591.0291 & 15.195 & 0.008 & 2456591.0804 & 14.897 & 0.007\\
\hline
   \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456591.0817 & 14.849 & 0.005 & 2456591.1330 & 15.361 & 0.009 & 2456592.0746 & 15.105 & 0.005\\
2456591.0831 & 14.834 & 0.008 & 2456591.1344 & 15.394 & 0.009 & 2456592.0760 & 15.097 & 0.005\\
2456591.0845 & 14.808 & 0.008 & 2456591.1358 & 15.399 & 0.008 & 2456592.0774 & 15.103 & 0.006\\
2456591.0859 & 14.816 & 0.008 & 2456591.1371 & 15.411 & 0.008 & 2456592.0788 & 15.099 & 0.006\\
2456591.0873 & 14.833 & 0.007 & 2456591.1385 & 15.412 & 0.007 & 2456592.0801 & 15.109 & 0.005\\
2456591.0887 & 14.817 & 0.008 & 2456591.1399 & 15.410 & 0.007 & 2456592.0815 & 15.132 & 0.004\\
2456591.0900 & 14.817 & 0.008 & 2456591.1413 & 15.433 & 0.008 & 2456592.0829 & 15.113 & 0.003\\
2456591.0914 & 14.834 & 0.008 & 2456591.1427 & 15.435 & 0.009 & 2456592.0843 & 15.104 & 0.004\\
2456591.0928 & 14.842 & 0.009 & 2456591.1441 & 15.442 & 0.009 & 2456592.0857 & 15.052 & 0.006\\
2456591.0942 & 14.836 & 0.009 & 2456591.1454 & 15.439 & 0.009 & 2456592.0871 & 15.029 & 0.007\\
2456591.0956 & 14.861 & 0.010 & 2456591.1468 & 15.429 & 0.009 & 2456592.0885 & 15.035 & 0.008\\
2456591.0970 & 14.906 & 0.009 & 2456591.1482 & 15.435 & 0.007 & 2456592.0899 & 15.037 & 0.008\\
2456591.0984 & 14.942 & 0.010 & 2456591.1496 & 15.426 & 0.008 & 2456592.0912 & 15.034 & 0.008\\
2456591.0997 & 14.943 & 0.009 & 2456591.1510 & 15.432 & 0.006 & 2456592.0926 & 15.029 & 0.008\\
2456591.1011 & 14.963 & 0.007 & 2456591.1524 & 15.430 & 0.007 & 2456592.0940 & 15.034 & 0.008\\
2456591.1025 & 14.945 & 0.005 & 2456591.1538 & 15.395 & 0.009 & 2456592.0954 & 15.022 & 0.006\\
2456591.1039 & 14.915 & 0.005 & 2456591.1551 & 15.380 & 0.009 & 2456592.0967 & 15.017 & 0.006\\
2456591.1053 & 14.944 & 0.008 & 2456591.1565 & 15.362 & 0.011 & 2456592.0981 & 15.014 & 0.006\\
2456591.1067 & 14.941 & 0.008 & 2456591.1579 & 15.324 & 0.010 & 2456592.0995 & 14.999 & 0.004\\
2456591.1081 & 14.967 & 0.012 & 2456591.1593 & 15.290 & 0.010 & 2456592.1009 & 14.988 & 0.004\\
2456591.1094 & 14.989 & 0.013 & 2456591.1607 & 15.234 & 0.010 & 2456592.1023 & 14.943 & 0.004\\
2456591.1108 & 14.991 & 0.013 & 2456591.1621 & 15.213 & 0.009 & 2456592.1037 & 14.934 & 0.004\\
2456591.1122 & 14.964 & 0.009 & 2456591.1634 & 15.179 & 0.007 & 2456592.1050 & 14.907 & 0.004\\
2456591.1136 & 14.944 & 0.010 & 2456591.1647 & 15.189 & 0.007 & 2456592.1064 & 14.923 & 0.004\\
2456591.1150 & 14.984 & 0.007 & 2456591.1660 & 15.183 & 0.007 & 2456592.1078 & 14.939 & 0.005\\
2456591.1164 & 14.987 & 0.007 & 2456592.0545 & 15.163 & 0.020 & 2456592.1092 & 14.930 & 0.015\\
2456591.1178 & 14.994 & 0.007 & 2456592.0565 & 15.164 & 0.020 & 2456592.1106 & 14.916 & 0.013\\
2456591.1191 & 15.008 & 0.006 & 2456592.0579 & 15.161 & 0.023 & 2456592.1120 & 14.948 & 0.015\\
2456591.1205 & 15.029 & 0.006 & 2456592.0592 & 15.190 & 0.019 & 2456592.1133 & 14.924 & 0.015\\
2456591.1219 & 15.066 & 0.003 & 2456592.0606 & 15.192 & 0.011 & 2456592.1147 & 14.897 & 0.015\\
2456591.1233 & 15.105 & 0.004 & 2456592.0620 & 15.186 & 0.019 & 2456592.1161 & 14.934 & 0.015\\
2456591.1247 & 15.135 & 0.003 & 2456592.0634 & 15.176 & 0.019 & 2456594.0379 & 14.865 & 0.009\\
2456591.1261 & 15.158 & 0.003 & 2456592.0648 & 15.176 & 0.015 & 2456594.0393 & 14.858 & 0.009\\
2456591.1274 & 15.177 & 0.003 & 2456592.0679 & 15.151 & 0.010 & 2456594.0406 & 14.864 & 0.009\\
2456591.1288 & 15.217 & 0.003 & 2456592.0704 & 15.149 & 0.011 & 2456594.0420 & 14.871 & 0.009\\
2456591.1302 & 15.241 & 0.003 & 2456592.0718 & 15.132 & 0.004 & 2456594.0434 & 14.910 & 0.009\\
2456591.1316 & 15.302 & 0.008 & 2456592.0732 & 15.116 & 0.004 & 2456594.0448 & 14.962 & 0.013\\
\hline
   \end{tabular}
\begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456594.0462 & 14.994 & 0.013 & 2456594.0973 & 14.925 & 0.006 & 2456594.1484 & 14.801 & 0.011\\
2456594.0476 & 15.044 & 0.013 & 2456594.0987 & 14.926 & 0.006 & 2456594.1498 & 14.798 & 0.009\\
2456594.0489 & 15.114 & 0.012 & 2456594.1001 & 14.899 & 0.006 & 2456594.1512 & 14.812 & 0.008\\
2456594.0503 & 15.201 & 0.009 & 2456594.1015 & 14.878 & 0.008 & 2456594.1526 & 14.825 & 0.007\\
2456594.0517 & 15.254 & 0.007 & 2456594.1028 & 14.889 & 0.006 & 2456594.1540 & 14.818 & 0.007\\
2456594.0531 & 15.307 & 0.007 & 2456594.1042 & 14.884 & 0.006 & 2456594.1554 & 14.837 & 0.009\\
2456594.0545 & 15.373 & 0.010 & 2456594.1056 & 14.894 & 0.007 & 2456594.1567 & 14.839 & 0.010\\
2456594.0559 & 15.379 & 0.012 & 2456594.1070 & 14.878 & 0.008 & 2456594.1580 & 14.850 & 0.008\\
2456594.0572 & 15.402 & 0.008 & 2456594.1084 & 14.861 & 0.007 & 2456594.1593 & 14.815 & 0.008\\
2456594.0586 & 15.436 & 0.008 & 2456594.1097 & 14.847 & 0.009 & 2456594.1607 & 14.812 & 0.008\\
2456594.0600 & 15.443 & 0.005 & 2456594.1111 & 14.832 & 0.009 & 2456598.0358 & 15.394 & 0.012\\
2456594.0614 & 15.419 & 0.007 & 2456594.1125 & 14.798 & 0.010 & 2456598.0372 & 15.428 & 0.012\\
2456594.0628 & 15.421 & 0.009 & 2456594.1139 & 14.817 & 0.010 & 2456598.0386 & 15.388 & 0.013\\
2456594.0641 & 15.440 & 0.007 & 2456594.1153 & 14.826 & 0.012 & 2456598.0400 & 15.432 & 0.012\\
2456594.0655 & 15.444 & 0.008 & 2456594.1167 & 14.845 & 0.011 & 2456598.0413 & 15.414 & 0.012\\
2456594.0669 & 15.438 & 0.012 & 2456594.1180 & 14.822 & 0.013 & 2456598.0427 & 15.439 & 0.005\\
2456594.0683 & 15.423 & 0.011 & 2456594.1194 & 14.821 & 0.012 & 2456598.0441 & 15.453 & 0.005\\
2456594.0697 & 15.434 & 0.007 & 2456594.1208 & 14.831 & 0.011 & 2456598.0455 & 15.432 & 0.004\\
2456594.0711 & 15.405 & 0.007 & 2456594.1222 & 14.821 & 0.007 & 2456598.0469 & 15.418 & 0.003\\
2456594.0724 & 15.354 & 0.008 & 2456594.1236 & 14.812 & 0.006 & 2456598.0483 & 15.442 & 0.003\\
2456594.0738 & 15.337 & 0.008 & 2456594.1250 & 14.833 & 0.007 & 2456598.0497 & 15.431 & 0.009\\
2456594.0752 & 15.273 & 0.008 & 2456594.1263 & 14.820 & 0.007 & 2456598.0510 & 15.413 & 0.010\\
2456594.0766 & 15.196 & 0.010 & 2456594.1277 & 14.821 & 0.008 & 2456598.0524 & 15.386 & 0.010\\
2456594.0780 & 15.148 & 0.011 & 2456594.1291 & 14.831 & 0.005 & 2456598.0538 & 15.370 & 0.012\\
2456594.0793 & 15.092 & 0.006 & 2456594.1305 & 14.793 & 0.005 & 2456598.0552 & 15.354 & 0.017\\
2456594.0807 & 15.021 & 0.007 & 2456594.1319 & 14.810 & 0.006 & 2456598.0566 & 15.306 & 0.014\\
2456594.0821 & 14.938 & 0.007 & 2456594.1332 & 14.777 & 0.003 & 2456598.0580 & 15.247 & 0.008\\
2456594.0835 & 14.926 & 0.012 & 2456594.1346 & 14.754 & 0.004 & 2456598.0593 & 15.183 & 0.010\\
2456594.0849 & 14.934 & 0.009 & 2456594.1360 & 14.770 & 0.005 & 2456598.0607 & 15.148 & 0.020\\
2456594.0862 & 14.918 & 0.008 & 2456594.1374 & 14.778 & 0.007 & 2456598.0621 & 15.087 & 0.016\\
2456594.0876 & 14.916 & 0.009 & 2456594.1388 & 14.768 & 0.008 & 2456598.0635 & 15.080 & 0.018\\
2456594.0890 & 14.915 & 0.010 & 2456594.1401 & 14.788 & 0.020 & 2456598.0649 & 15.052 & 0.019\\
2456594.0904 & 14.871 & 0.010 & 2456594.1415 & 14.781 & 0.020 & 2456598.0663 & 15.007 & 0.020\\
2456594.0918 & 14.908 & 0.010 & 2456594.1429 & 14.817 & 0.022 & 2456598.0676 & 15.002 & 0.017\\
2456594.0932 & 14.880 & 0.010 & 2456594.1443 & 14.820 & 0.021 & 2456598.0690 & 14.952 & 0.019\\
2456594.0945 & 14.887 & 0.010 & 2456594.1457 & 14.810 & 0.022 & 2456598.0718 & 14.907 & 0.031\\
2456594.0959 & 14.876 & 0.009 & 2456594.1471 & 14.819 & 0.011 & 2456598.0746 & 14.908 & 0.030\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456598.0760 & 14.906 & 0.031 & 2456716.3851 & 15.391 & 0.006 & 2456716.4341 & 14.958 & 0.003\\
2456598.0773 & 14.880 & 0.035 & 2456716.3864 & 15.416 & 0.004 & 2456716.4354 & 14.973 & 0.002\\
2456598.0787 & 14.835 & 0.030 & 2456716.3877 & 15.437 & 0.005 & 2456716.4368 & 14.973 & 0.002\\
2456598.0801 & 14.847 & 0.030 & 2456716.3890 & 15.437 & 0.005 & 2456716.4381 & 14.980 & 0.005\\
2456716.3413 & 14.823 & 0.005 & 2456716.3904 & 15.446 & 0.002 & 2456716.4394 & 14.947 & 0.006\\
2456716.3426 & 14.829 & 0.005 & 2456716.3917 & 15.447 & 0.002 & 2456716.4407 & 14.933 & 0.007\\
2456716.3440 & 14.827 & 0.005 & 2456716.3930 & 15.439 & 0.003 & 2456716.4421 & 14.930 & 0.006\\
2456716.3453 & 14.846 & 0.006 & 2456716.3943 & 15.437 & 0.004 & 2456716.4434 & 14.932 & 0.006\\
2456716.3466 & 14.856 & 0.006 & 2456716.3957 & 15.452 & 0.004 & 2456716.4447 & 14.934 & 0.006\\
2456716.3479 & 14.852 & 0.005 & 2456716.3970 & 15.439 & 0.004 & 2456716.4461 & 14.903 & 0.008\\
2456716.3493 & 14.871 & 0.004 & 2456716.3983 & 15.448 & 0.004 & 2456716.4474 & 14.894 & 0.009\\
2456716.3506 & 14.890 & 0.004 & 2456716.3996 & 15.438 & 0.003 & 2456716.4487 & 14.888 & 0.008\\
2456716.3519 & 14.881 & 0.003 & 2456716.4010 & 15.444 & 0.004 & 2456716.4500 & 14.887 & 0.008\\
2456716.3532 & 14.870 & 0.004 & 2456716.4023 & 15.427 & 0.005 & 2456716.4514 & 14.878 & 0.008\\
2456716.3546 & 14.886 & 0.005 & 2456716.4036 & 15.413 & 0.006 & 2456716.4527 & 14.856 & 0.006\\
2456716.3559 & 14.907 & 0.005 & 2456716.4049 & 15.389 & 0.006 & 2456716.4540 & 14.821 & 0.004\\
2456716.3572 & 14.898 & 0.004 & 2456716.4063 & 15.359 & 0.007 & 2456716.4553 & 14.820 & 0.004\\
2456716.3586 & 14.917 & 0.005 & 2456716.4076 & 15.311 & 0.005 & 2456716.4567 & 14.847 & 0.005\\
2456716.3599 & 14.930 & 0.004 & 2456716.4089 & 15.275 & 0.004 & 2456716.4580 & 14.832 & 0.004\\
2456716.3612 & 14.924 & 0.004 & 2456716.4102 & 15.231 & 0.005 & 2456716.4593 & 14.842 & 0.004\\
2456716.3625 & 14.908 & 0.004 & 2456716.4116 & 15.163 & 0.005 & 2456716.4606 & 14.822 & 0.004\\
2456716.3639 & 14.903 & 0.003 & 2456716.4129 & 15.106 & 0.006 & 2456716.4620 & 14.833 & 0.004\\
2456716.3652 & 14.928 & 0.005 & 2456716.4142 & 15.065 & 0.005 & 2456716.4633 & 14.862 & 0.003\\
2456716.3665 & 14.951 & 0.005 & 2456716.4155 & 15.034 & 0.005 & 2456716.4646 & 14.855 & 0.004\\
2456716.3678 & 14.990 & 0.005 & 2456716.4169 & 15.016 & 0.004 & 2456716.4659 & 14.860 & 0.005\\
2456716.3692 & 14.996 & 0.003 & 2456716.4182 & 15.023 & 0.004 & 2456716.4673 & 14.859 & 0.005\\
2456716.3705 & 14.993 & 0.003 & 2456716.4195 & 15.016 & 0.003 & 2456716.4686 & 14.826 & 0.005\\
2456716.3718 & 14.991 & 0.004 & 2456716.4209 & 15.013 & 0.005 & 2456716.4699 & 14.817 & 0.005\\
2456716.3731 & 15.015 & 0.005 & 2456716.4222 & 14.998 & 0.005 & 2456716.4712 & 14.828 & 0.003\\
2456716.3745 & 15.029 & 0.004 & 2456716.4235 & 15.001 & 0.005 & 2456716.4726 & 14.798 & 0.003\\
2456716.3758 & 15.031 & 0.004 & 2456716.4248 & 14.995 & 0.005 & 2456716.4739 & 14.778 & 0.002\\
2456716.3771 & 15.048 & 0.005 & 2456716.4262 & 14.980 & 0.005 & 2456716.4752 & 14.804 & 0.002\\
2456716.3784 & 15.088 & 0.003 & 2456716.4275 & 14.980 & 0.002 & 2456716.4765 & 14.823 & 0.002\\
2456716.3798 & 15.156 & 0.007 & 2456716.4288 & 14.973 & 0.003 & 2456716.4779 & 14.838 & 0.002\\
2456716.3811 & 15.221 & 0.007 & 2456716.4301 & 14.982 & 0.003 & 2456716.4792 & 14.850 & 0.002\\
2456716.3824 & 15.297 & 0.006 & 2456716.4315 & 14.970 & 0.003 & 2456716.4805 & 14.853 & 0.002\\
2456716.3837 & 15.344 & 0.007 & 2456716.4328 & 14.951 & 0.003 & 2456716.4818 & 14.849 & 0.002\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456716.4832 & 14.845 & 0.003 & 2456717.1981 & 15.419 & 0.006 & 2456717.2471 & 14.814 & 0.006\\
2456716.4845 & 14.883 & 0.007 & 2456717.1994 & 15.388 & 0.005 & 2456717.2484 & 14.824 & 0.006\\
2456716.4858 & 14.902 & 0.007 & 2456717.2007 & 15.360 & 0.004 & 2456717.2498 & 14.816 & 0.005\\
2456716.4871 & 14.924 & 0.007 & 2456717.2020 & 15.332 & 0.005 & 2456717.2511 & 14.818 & 0.005\\
2456716.4885 & 14.942 & 0.008 & 2456717.2034 & 15.266 & 0.005 & 2456717.2524 & 14.788 & 0.004\\
2456716.4898 & 14.941 & 0.007 & 2456717.2047 & 15.224 & 0.004 & 2456717.2537 & 14.803 & 0.004\\
2456716.4911 & 14.956 & 0.005 & 2456717.2060 & 15.151 & 0.005 & 2456717.2551 & 14.800 & 0.005\\
2456716.4925 & 14.973 & 0.003 & 2456717.2073 & 15.096 & 0.005 & 2456717.2564 & 14.783 & 0.007\\
2456716.4938 & 14.976 & 0.003 & 2456717.2087 & 15.028 & 0.005 & 2456717.2577 & 14.775 & 0.007\\
2456716.4951 & 14.982 & 0.003 & 2456717.2100 & 14.979 & 0.005 & 2456717.2590 & 14.776 & 0.007\\
2456716.4964 & 14.973 & 0.004 & 2456717.2113 & 14.962 & 0.004 & 2456717.2603 & 14.808 & 0.006\\
2456716.4978 & 14.969 & 0.005 & 2456717.2126 & 14.963 & 0.004 & 2456717.2617 & 14.802 & 0.006\\
2456716.4991 & 14.976 & 0.004 & 2456717.2140 & 14.949 & 0.004 & 2456717.2630 & 14.787 & 0.005\\
2456716.5004 & 14.967 & 0.004 & 2456717.2153 & 14.937 & 0.006 & 2456717.2643 & 14.759 & 0.003\\
2456716.5017 & 14.964 & 0.005 & 2456717.2166 & 14.942 & 0.005 & 2456717.2656 & 14.744 & 0.003\\
2456716.5031 & 14.974 & 0.005 & 2456717.2179 & 14.935 & 0.005 & 2456717.2670 & 14.765 & 0.003\\
2456717.1702 & 14.924 & 0.006 & 2456717.2193 & 14.911 & 0.005 & 2456717.2683 & 14.737 & 0.003\\
2456717.1716 & 14.933 & 0.006 & 2456717.2206 & 14.894 & 0.004 & 2456717.2696 & 14.738 & 0.007\\
2456717.1729 & 14.967 & 0.006 & 2456717.2219 & 14.882 & 0.003 & 2456717.2709 & 14.740 & 0.007\\
2456717.1742 & 15.040 & 0.006 & 2456717.2233 & 14.870 & 0.004 & 2456717.2723 & 14.737 & 0.007\\
2456717.1755 & 15.100 & 0.006 & 2456717.2246 & 14.888 & 0.004 & 2456717.2736 & 14.757 & 0.007\\
2456717.1769 & 15.163 & 0.005 & 2456717.2259 & 14.898 & 0.005 & 2456717.2749 & 14.755 & 0.007\\
2456717.1782 & 15.238 & 0.005 & 2456717.2272 & 14.913 & 0.006 & 2456717.2762 & 14.731 & 0.004\\
2456717.1795 & 15.305 & 0.005 & 2456717.2286 & 14.902 & 0.008 & 2456717.2776 & 14.776 & 0.003\\
2456717.1808 & 15.357 & 0.004 & 2456717.2299 & 14.895 & 0.008 & 2456717.2789 & 14.757 & 0.004\\
2456717.1822 & 15.379 & 0.004 & 2456717.2312 & 14.911 & 0.006 & 2456717.2802 & 14.763 & 0.004\\
2456717.1835 & 15.409 & 0.004 & 2456717.2325 & 14.913 & 0.005 & 2456717.2815 & 14.754 & 0.006\\
2456717.1848 & 15.420 & 0.004 & 2456717.2339 & 14.897 & 0.005 & 2456717.2829 & 14.750 & 0.006\\
2456717.1861 & 15.436 & 0.004 & 2456717.2352 & 14.879 & 0.005 & 2456717.2842 & 14.731 & 0.006\\
2456717.1875 & 15.439 & 0.002 & 2456717.2365 & 14.863 & 0.004 & 2456717.2855 & 14.769 & 0.006\\
2456717.1888 & 15.439 & 0.003 & 2456717.2378 & 14.854 & 0.004 & 2456717.2868 & 14.786 & 0.005\\
2456717.1901 & 15.438 & 0.003 & 2456717.2392 & 14.861 & 0.004 & 2456717.2882 & 14.808 & 0.003\\
2456717.1914 & 15.444 & 0.003 & 2456717.2405 & 14.838 & 0.003 & 2456717.2895 & 14.804 & 0.003\\
2456717.1928 & 15.441 & 0.004 & 2456717.2418 & 14.846 & 0.003 & 2456717.2908 & 14.780 & 0.003\\
2456717.1941 & 15.441 & 0.005 & 2456717.2431 & 14.847 & 0.004 & 2456717.2921 & 14.761 & 0.003\\
2456717.1954 & 15.432 & 0.004 & 2456717.2445 & 14.840 & 0.005 & 2456717.2935 & 14.766 & 0.003\\
2456717.1967 & 15.427 & 0.004 & 2456717.2458 & 14.834 & 0.005 & 2456717.2948 & 14.759 & 0.007\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456717.2961 & 14.782 & 0.007 & 2456717.3500 & 14.712 & 0.009 & 2456717.4014 & 14.641 & 0.005\\
2456717.2974 & 14.791 & 0.007 & 2456717.3514 & 14.721 & 0.008 & 2456717.4028 & 14.682 & 0.006\\
2456717.2988 & 14.834 & 0.006 & 2456717.3528 & 14.718 & 0.008 & 2456717.4042 & 14.710 & 0.006\\
2456717.3001 & 14.865 & 0.007 & 2456717.3542 & 14.699 & 0.007 & 2456717.4056 & 14.711 & 0.006\\
2456717.3014 & 14.863 & 0.003 & 2456717.3555 & 14.706 & 0.005 & 2456717.4070 & 14.733 & 0.006\\
2456717.3028 & 14.897 & 0.003 & 2456717.3569 & 14.727 & 0.004 & 2456717.4084 & 14.777 & 0.003\\
2456717.3041 & 14.887 & 0.005 & 2456717.3583 & 14.719 & 0.002 & 2456717.4097 & 14.770 & 0.003\\
2456717.3054 & 14.901 & 0.004 & 2456717.3597 & 14.726 & 0.002 & 2456717.4111 & 14.784 & 0.003\\
2456717.3068 & 14.884 & 0.004 & 2456717.3611 & 14.722 & 0.002 & 2456717.4125 & 14.774 & 0.002\\
2456717.3111 & 14.887 & 0.003 & 2456717.3625 & 14.723 & 0.003 & 2456717.4139 & 14.768 & 0.002\\
2456717.3125 & 14.849 & 0.004 & 2456717.3639 & 14.715 & 0.003 & 2456717.4153 & 14.775 & 0.002\\
2456717.3139 & 14.834 & 0.004 & 2456717.3653 & 14.719 & 0.003 & 2456717.4167 & 14.782 & 0.003\\
2456717.3153 & 14.865 & 0.004 & 2456717.3667 & 14.723 & 0.005 & 2456717.4181 & 14.788 & 0.003\\
2456717.3167 & 14.901 & 0.005 & 2456717.3680 & 14.733 & 0.005 & 2456717.4195 & 14.776 & 0.003\\
2456717.3180 & 14.946 & 0.008 & 2456717.3694 & 14.722 & 0.006 & 2456717.4208 & 14.761 & 0.003\\
2456717.3194 & 14.929 & 0.008 & 2456717.3708 & 14.691 & 0.007 & 2456717.4222 & 14.766 & 0.002\\
2456717.3208 & 14.945 & 0.008 & 2456717.3722 & 14.680 & 0.006 & 2456717.4236 & 14.787 & 0.002\\
2456717.3222 & 14.977 & 0.008 & 2456717.3736 & 14.687 & 0.003 & 2456717.4250 & 14.790 & 0.002\\
2456717.3236 & 14.967 & 0.009 & 2456717.3750 & 14.686 & 0.004 & 2456717.4264 & 14.790 & 0.003\\
2456717.3250 & 14.941 & 0.006 & 2456717.3764 & 14.697 & 0.005 & 2456717.4278 & 14.760 & 0.003\\
2456717.3264 & 14.932 & 0.006 & 2456717.3777 & 14.714 & 0.006 & 2456717.4292 & 14.774 & 0.007\\
2456717.3278 & 14.922 & 0.004 & 2456717.3791 & 14.679 & 0.006 & 2456717.4306 & 14.807 & 0.006\\
2456717.3291 & 14.942 & 0.006 & 2456717.3805 & 14.648 & 0.005 & 2456717.4319 & 14.855 & 0.006\\
2456717.3305 & 14.929 & 0.006 & 2456717.3819 & 14.635 & 0.006 & 2456717.4333 & 14.880 & 0.004\\
2456717.3319 & 14.916 & 0.006 & 2456717.3833 & 14.658 & 0.005 & 2456717.4347 & 14.889 & 0.004\\
2456717.3333 & 14.881 & 0.006 & 2456717.3847 & 14.658 & 0.004 & 2456717.4361 & 14.939 & 0.003\\
2456717.3347 & 14.918 & 0.003 & 2456717.3861 & 14.646 & 0.004 & 2456717.4375 & 14.967 & 0.007\\
2456717.3361 & 14.912 & 0.005 & 2456717.3875 & 14.655 & 0.002 & 2456717.4389 & 15.012 & 0.007\\
2456717.3375 & 14.869 & 0.006 & 2456717.3889 & 14.651 & 0.003 & 2456717.4403 & 15.017 & 0.008\\
2456717.3389 & 14.843 & 0.006 & 2456717.3903 & 14.636 & 0.003 & 2456717.4417 & 15.099 & 0.009\\
2456717.3403 & 14.842 & 0.005 & 2456717.3917 & 14.657 & 0.003 & 2456717.4430 & 15.181 & 0.009\\
2456717.3417 & 14.797 & 0.006 & 2456717.3931 & 14.658 & 0.003 & 2456717.4444 & 15.252 & 0.005\\
2456717.3430 & 14.748 & 0.005 & 2456717.3945 & 14.655 & 0.003 & 2456717.4458 & 15.334 & 0.005\\
2456717.3445 & 14.727 & 0.005 & 2456717.3959 & 14.674 & 0.003 & 2456717.4472 & 15.366 & 0.005\\
2456717.3458 & 14.718 & 0.004 & 2456717.3973 & 14.655 & 0.003 & 2456717.4486 & 15.409 & 0.003\\
2456717.3472 & 14.680 & 0.003 & 2456717.3986 & 14.652 & 0.004 & 2456717.4500 & 15.408 & 0.004\\
2456717.3486 & 14.715 & 0.008 & 2456717.4000 & 14.651 & 0.003 & 2456717.4514 & 15.428 & 0.004\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456717.4528 & 15.434 & 0.004 & 2456717.5110 & 14.737 & 0.006 & 2456718.2584 & 15.434 & 0.002\\
2456717.4542 & 15.442 & 0.004 & 2456717.5124 & 14.752 & 0.006 & 2456718.2597 & 15.414 & 0.002\\
2456717.4555 & 15.428 & 0.005 & 2456717.5137 & 14.755 & 0.004 & 2456718.2611 & 15.401 & 0.002\\
2456717.4569 & 15.433 & 0.005 & 2456717.5150 & 14.744 & 0.005 & 2456718.2625 & 15.361 & 0.003\\
2456717.4583 & 15.441 & 0.003 & 2456717.5163 & 14.730 & 0.005 & 2456718.2639 & 15.318 & 0.004\\
2456717.4597 & 15.440 & 0.004 & 2456717.5177 & 14.711 & 0.004 & 2456718.2653 & 15.251 & 0.004\\
2456717.4611 & 15.438 & 0.004 & 2456717.5190 & 14.730 & 0.004 & 2456718.2667 & 15.192 & 0.004\\
2456717.4625 & 15.426 & 0.004 & 2456717.5203 & 14.744 & 0.006 & 2456718.2681 & 15.123 & 0.004\\
2456717.4639 & 15.411 & 0.004 & 2456717.5216 & 14.740 & 0.007 & 2456718.2694 & 15.033 & 0.003\\
2456717.4653 & 15.378 & 0.005 & 2456717.5230 & 14.715 & 0.008 & 2456718.2708 & 14.982 & 0.004\\
2456717.4666 & 15.343 & 0.005 & 2456717.5243 & 14.731 & 0.009 & 2456718.2722 & 14.946 & 0.004\\
2456717.4680 & 15.301 & 0.005 & 2456717.5256 & 14.765 & 0.009 & 2456718.2736 & 14.952 & 0.004\\
2456717.4694 & 15.263 & 0.005 & 2456717.5269 & 14.797 & 0.010 & 2456718.2750 & 14.946 & 0.002\\
2456717.4708 & 15.210 & 0.005 & 2456717.5283 & 14.775 & 0.006 & 2456718.2764 & 14.930 & 0.002\\
2456717.4722 & 15.147 & 0.005 & 2456717.5296 & 14.757 & 0.013 & 2456718.2778 & 14.922 & 0.002\\
2456717.4736 & 15.070 & 0.005 & 2456717.5309 & 14.736 & 0.013 & 2456718.2791 & 14.912 & 0.004\\
2456717.4750 & 15.020 & 0.004 & 2456717.5322 & 14.679 & 0.015 & 2456718.2805 & 14.892 & 0.004\\
2456717.4763 & 15.009 & 0.006 & 2456717.5336 & 14.704 & 0.015 & 2456718.2819 & 14.864 & 0.005\\
2456717.4777 & 14.994 & 0.006 & 2456718.2320 & 14.926 & 0.006 & 2456718.2833 & 14.840 & 0.004\\
2456717.4791 & 14.973 & 0.003 & 2456718.2334 & 14.989 & 0.006 & 2456718.2847 & 14.862 & 0.005\\
2456717.4805 & 14.948 & 0.002 & 2456718.2348 & 15.027 & 0.006 & 2456718.2861 & 14.840 & 0.005\\
2456717.4819 & 14.937 & 0.002 & 2456718.2362 & 15.082 & 0.007 & 2456718.2875 & 14.845 & 0.004\\
2456717.4833 & 14.912 & 0.002 & 2456718.2376 & 15.154 & 0.006 & 2456718.2888 & 14.871 & 0.005\\
2456717.4847 & 14.890 & 0.002 & 2456718.2390 & 15.216 & 0.006 & 2456718.2902 & 14.860 & 0.005\\
2456717.4861 & 14.892 & 0.002 & 2456718.2403 & 15.281 & 0.007 & 2456718.2916 & 14.867 & 0.005\\
2456717.4875 & 14.858 & 0.003 & 2456718.2417 & 15.326 & 0.007 & 2456718.2930 & 14.851 & 0.004\\
2456717.4888 & 14.844 & 0.004 & 2456718.2431 & 15.383 & 0.004 & 2456718.2944 & 14.833 & 0.005\\
2456717.4902 & 14.837 & 0.005 & 2456718.2445 & 15.411 & 0.004 & 2456718.2958 & 14.843 & 0.004\\
2456717.4916 & 14.844 & 0.006 & 2456718.2459 & 15.430 & 0.005 & 2456718.2972 & 14.825 & 0.003\\
2456717.4930 & 14.809 & 0.006 & 2456718.2473 & 15.433 & 0.002 & 2456718.2985 & 14.816 & 0.003\\
2456717.4944 & 14.770 & 0.005 & 2456718.2487 & 15.426 & 0.003 & 2456718.2999 & 14.801 & 0.003\\
2456717.4958 & 14.763 & 0.002 & 2456718.2500 & 15.438 & 0.005 & 2456718.3013 & 14.793 & 0.003\\
2456717.4972 & 14.763 & 0.007 & 2456718.2514 & 15.436 & 0.005 & 2456718.3027 & 14.770 & 0.003\\
2456717.4986 & 14.776 & 0.010 & 2456718.2528 & 15.443 & 0.005 & 2456718.3041 & 14.756 & 0.004\\
2456717.4999 & 14.775 & 0.010 & 2456718.2542 & 15.452 & 0.005 & 2456718.3055 & 14.778 & 0.004\\
2456717.5013 & 14.789 & 0.010 & 2456718.2556 & 15.446 & 0.002 & 2456718.3069 & 14.779 & 0.006\\
2456717.5097 & 14.747 & 0.005 & 2456718.2570 & 15.438 & 0.002 & 2456718.3082 & 14.773 & 0.005\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456718.3096 & 14.753 & 0.006 & 2456718.3608 & 14.846 & 0.006 & 2456718.4121 & 14.788 & 0.009\\
2456718.3110 & 14.772 & 0.005 & 2456718.3622 & 14.846 & 0.008 & 2456718.4134 & 14.779 & 0.005\\
2456718.3124 & 14.763 & 0.006 & 2456718.3636 & 14.847 & 0.008 & 2456718.4148 & 14.761 & 0.005\\
2456718.3138 & 14.777 & 0.005 & 2456718.3650 & 14.878 & 0.003 & 2456718.4162 & 14.734 & 0.003\\
2456718.3152 & 14.786 & 0.006 & 2456718.3664 & 14.898 & 0.003 & 2456718.4176 & 14.713 & 0.004\\
2456718.3165 & 14.762 & 0.006 & 2456718.3678 & 14.899 & 0.003 & 2456718.4190 & 14.741 & 0.003\\
2456718.3179 & 14.773 & 0.006 & 2456718.3692 & 14.896 & 0.007 & 2456718.4204 & 14.741 & 0.004\\
2456718.3193 & 14.762 & 0.006 & 2456718.3705 & 14.899 & 0.008 & 2456718.4218 & 14.742 & 0.004\\
2456718.3207 & 14.775 & 0.006 & 2456718.3719 & 14.895 & 0.007 & 2456718.4231 & 14.741 & 0.003\\
2456718.3221 & 14.806 & 0.005 & 2456718.3733 & 14.894 & 0.008 & 2456718.4245 & 14.740 & 0.004\\
2456718.3235 & 14.821 & 0.005 & 2456718.3747 & 14.922 & 0.005 & 2456718.4259 & 14.729 & 0.004\\
2456718.3249 & 14.805 & 0.004 & 2456718.3761 & 14.932 & 0.005 & 2456718.4273 & 14.712 & 0.004\\
2456718.3262 & 14.822 & 0.005 & 2456718.3775 & 14.954 & 0.004 & 2456718.4287 & 14.703 & 0.004\\
2456718.3276 & 14.786 & 0.005 & 2456718.3789 & 14.947 & 0.004 & 2456718.4301 & 14.701 & 0.006\\
2456718.3290 & 14.766 & 0.005 & 2456718.3802 & 14.971 & 0.005 & 2456718.4314 & 14.689 & 0.005\\
2456718.3304 & 14.755 & 0.005 & 2456718.3816 & 14.996 & 0.006 & 2456718.4328 & 14.690 & 0.005\\
2456718.3318 & 14.753 & 0.005 & 2456718.3830 & 14.970 & 0.007 & 2456718.4342 & 14.680 & 0.004\\
2456718.3332 & 14.774 & 0.004 & 2456718.3844 & 14.955 & 0.007 & 2456718.4356 & 14.683 & 0.003\\
2456718.3346 & 14.785 & 0.004 & 2456718.3858 & 14.955 & 0.007 & 2456718.4370 & 14.665 & 0.003\\
2456718.3359 & 14.790 & 0.004 & 2456718.3871 & 14.930 & 0.006 & 2456718.4384 & 14.660 & 0.006\\
2456718.3373 & 14.803 & 0.004 & 2456718.3885 & 14.887 & 0.002 & 2456718.4398 & 14.659 & 0.005\\
2456718.3387 & 14.790 & 0.004 & 2456718.3899 & 14.878 & 0.003 & 2456718.4411 & 14.661 & 0.005\\
2456718.3401 & 14.798 & 0.004 & 2456718.3913 & 14.861 & 0.003 & 2456718.4425 & 14.668 & 0.004\\
2456718.3415 & 14.830 & 0.005 & 2456718.3927 & 14.842 & 0.004 & 2456718.4439 & 14.634 & 0.005\\
2456718.3429 & 14.820 & 0.004 & 2456718.3941 & 14.851 & 0.004 & 2456718.4453 & 14.630 & 0.002\\
2456718.3442 & 14.821 & 0.003 & 2456718.3955 & 14.896 & 0.005 & 2456718.4467 & 14.637 & 0.002\\
2456718.3456 & 14.804 & 0.003 & 2456718.3968 & 14.902 & 0.004 & 2456718.4481 & 14.648 & 0.004\\
2456718.3470 & 14.796 & 0.002 & 2456718.3982 & 14.928 & 0.004 & 2456718.4494 & 14.646 & 0.004\\
2456718.3484 & 14.814 & 0.003 & 2456718.3996 & 14.913 & 0.002 & 2456718.4508 & 14.667 & 0.005\\
2456718.3498 & 14.806 & 0.002 & 2456718.4010 & 14.903 & 0.003 & 2456718.4522 & 14.668 & 0.005\\
2456718.3512 & 14.802 & 0.002 & 2456718.4024 & 14.871 & 0.003 & 2456718.4536 & 14.666 & 0.005\\
2456718.3525 & 14.856 & 0.003 & 2456718.4038 & 14.862 & 0.004 & 2456718.4550 & 14.667 & 0.003\\
2456718.3539 & 14.857 & 0.004 & 2456718.4051 & 14.821 & 0.004 & 2456718.4564 & 14.670 & 0.005\\
2456718.3553 & 14.871 & 0.003 & 2456718.4065 & 14.790 & 0.005 & 2456718.4577 & 14.692 & 0.005\\
2456718.3567 & 14.839 & 0.003 & 2456718.4079 & 14.754 & 0.006 & 2456718.4591 & 14.675 & 0.004\\
2456718.3581 & 14.779 & 0.005 & 2456718.4093 & 14.784 & 0.009 & 2456718.4605 & 14.678 & 0.004\\
2456718.3595 & 14.823 & 0.005 & 2456718.4107 & 14.782 & 0.009 & 2456718.4619 & 14.699 & 0.003\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456718.4633 & 14.696 & 0.003 & 2456718.5325 & 15.123 & 0.005 & 2456719.2059 & 14.726 & 0.008\\
2456718.4647 & 14.692 & 0.004 & 2456719.1546 & 14.810 & 0.003 & 2456719.2073 & 14.755 & 0.008\\
2456718.4660 & 14.700 & 0.005 & 2456719.1560 & 14.816 & 0.003 & 2456719.2087 & 14.802 & 0.008\\
2456718.4674 & 14.705 & 0.005 & 2456719.1574 & 14.797 & 0.003 & 2456719.2101 & 14.805 & 0.007\\
2456718.4688 & 14.715 & 0.004 & 2456719.1588 & 14.802 & 0.002 & 2456719.2115 & 14.808 & 0.008\\
2456718.4702 & 14.723 & 0.005 & 2456719.1602 & 14.836 & 0.002 & 2456719.2129 & 14.783 & 0.005\\
2456718.4716 & 14.723 & 0.004 & 2456719.1616 & 14.841 & 0.002 & 2456719.2143 & 14.737 & 0.005\\
2456718.4730 & 14.686 & 0.003 & 2456719.1630 & 14.861 & 0.002 & 2456719.2156 & 14.742 & 0.005\\
2456718.4743 & 14.708 & 0.004 & 2456719.1643 & 14.883 & 0.003 & 2456719.2170 & 14.712 & 0.005\\
2456718.4757 & 14.684 & 0.003 & 2456719.1657 & 14.839 & 0.008 & 2456719.2184 & 14.709 & 0.004\\
2456718.4771 & 14.716 & 0.002 & 2456719.1671 & 14.820 & 0.008 & 2456719.2198 & 14.730 & 0.004\\
2456718.4785 & 14.719 & 0.003 & 2456719.1685 & 14.832 & 0.008 & 2456719.2212 & 14.743 & 0.002\\
2456718.4799 & 14.694 & 0.003 & 2456719.1699 & 14.831 & 0.008 & 2456719.2226 & 14.739 & 0.006\\
2456718.4813 & 14.716 & 0.004 & 2456719.1713 & 14.854 & 0.007 & 2456719.2240 & 14.711 & 0.006\\
2456718.4827 & 14.743 & 0.004 & 2456719.1727 & 14.865 & 0.004 & 2456719.2253 & 14.720 & 0.006\\
2456718.4840 & 14.753 & 0.004 & 2456719.1740 & 14.913 & 0.005 & 2456719.2267 & 14.703 & 0.006\\
2456718.4854 & 14.753 & 0.003 & 2456719.1754 & 14.901 & 0.005 & 2456719.2281 & 14.664 & 0.007\\
2456718.4868 & 14.751 & 0.003 & 2456719.1768 & 14.926 & 0.005 & 2456719.2295 & 14.630 & 0.003\\
2456718.4882 & 14.745 & 0.005 & 2456719.1782 & 14.897 & 0.005 & 2456719.2309 & 14.619 & 0.004\\
2456718.4896 & 14.745 & 0.006 & 2456719.1796 & 14.892 & 0.005 & 2456719.2323 & 14.602 & 0.004\\
2456718.4910 & 14.728 & 0.007 & 2456719.1810 & 14.872 & 0.004 & 2456719.2337 & 14.570 & 0.004\\
2456718.4923 & 14.762 & 0.007 & 2456719.1824 & 14.877 & 0.003 & 2456719.2350 & 14.564 & 0.004\\
2456718.4937 & 14.795 & 0.008 & 2456719.1837 & 14.888 & 0.003 & 2456719.2364 & 14.578 & 0.004\\
2456718.4951 & 14.834 & 0.006 & 2456719.1851 & 14.927 & 0.003 & 2456719.2378 & 14.531 & 0.004\\
2456718.4965 & 14.873 & 0.006 & 2456719.1865 & 14.919 & 0.004 & 2456719.2392 & 14.560 & 0.004\\
2456718.4979 & 14.909 & 0.005 & 2456719.1879 & 14.908 & 0.004 & 2456719.2406 & 14.590 & 0.004\\
2456718.5172 & 15.446 & 0.005 & 2456719.1893 & 14.880 & 0.002 & 2456719.2420 & 14.606 & 0.003\\
2456718.5186 & 15.439 & 0.008 & 2456719.1907 & 14.827 & 0.004 & 2456719.2434 & 14.572 & 0.003\\
2456718.5200 & 15.423 & 0.009 & 2456719.1921 & 14.886 & 0.004 & 2456719.2447 & 14.593 & 0.004\\
2456718.5214 & 15.439 & 0.009 & 2456719.1934 & 14.928 & 0.005 & 2456719.2461 & 14.605 & 0.003\\
2456718.5228 & 15.427 & 0.008 & 2456719.1948 & 14.890 & 0.005 & 2456719.2475 & 14.589 & 0.004\\
2456718.5241 & 15.420 & 0.007 & 2456719.1976 & 14.797 & 0.006 & 2456719.2489 & 14.606 & 0.005\\
2456718.5255 & 15.407 & 0.005 & 2456719.1990 & 14.759 & 0.006 & 2456719.2503 & 14.629 & 0.005\\
2456718.5269 & 15.353 & 0.004 & 2456719.2004 & 14.783 & 0.006 & 2456719.2517 & 14.635 & 0.005\\
2456718.5283 & 15.315 & 0.005 & 2456719.2018 & 14.809 & 0.004 & 2456719.2531 & 14.657 & 0.005\\
2456718.5297 & 15.297 & 0.005 & 2456719.2032 & 14.786 & 0.006 & 2456719.2544 & 14.628 & 0.005\\
2456718.5311 & 15.181 & 0.005 & 2456719.2046 & 14.769 & 0.006 & 2456719.2558 & 14.598 & 0.003\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456719.2572 & 14.612 & 0.004 & 2456719.3099 & 15.436 & 0.005 & 2456719.3612 & 14.822 & 0.005\\
2456719.2586 & 14.622 & 0.006 & 2456719.3113 & 15.441 & 0.005 & 2456719.3626 & 14.822 & 0.004\\
2456719.2600 & 14.635 & 0.006 & 2456719.3127 & 15.447 & 0.005 & 2456719.3639 & 14.834 & 0.003\\
2456719.2614 & 14.621 & 0.006 & 2456719.3141 & 15.441 & 0.005 & 2456719.3653 & 14.837 & 0.003\\
2456719.2641 & 14.616 & 0.006 & 2456719.3154 & 15.443 & 0.003 & 2456719.3667 & 14.830 & 0.003\\
2456719.2655 & 14.628 & 0.005 & 2456719.3168 & 15.440 & 0.006 & 2456719.3681 & 14.795 & 0.002\\
2456719.2669 & 14.620 & 0.002 & 2456719.3182 & 15.424 & 0.006 & 2456719.3695 & 14.774 & 0.002\\
2456719.2683 & 14.636 & 0.002 & 2456719.3196 & 15.422 & 0.007 & 2456719.3709 & 14.739 & 0.003\\
2456719.2697 & 14.669 & 0.002 & 2456719.3210 & 15.415 & 0.007 & 2456719.3723 & 14.738 & 0.003\\
2456719.2711 & 14.695 & 0.002 & 2456719.3224 & 15.397 & 0.009 & 2456719.3736 & 14.751 & 0.003\\
2456719.2725 & 14.714 & 0.003 & 2456719.3238 & 15.379 & 0.007 & 2456719.3750 & 14.772 & 0.003\\
2456719.2739 & 14.692 & 0.003 & 2456719.3251 & 15.331 & 0.006 & 2456719.3764 & 14.784 & 0.003\\
2456719.2753 & 14.697 & 0.004 & 2456719.3265 & 15.277 & 0.006 & 2456719.3778 & 14.779 & 0.004\\
2456719.2767 & 14.718 & 0.003 & 2456719.3279 & 15.229 & 0.007 & 2456719.3792 & 14.792 & 0.004\\
2456719.2781 & 14.737 & 0.003 & 2456719.3293 & 15.154 & 0.008 & 2456719.3806 & 14.780 & 0.002\\
2456719.2795 & 14.748 & 0.006 & 2456719.3307 & 15.092 & 0.007 & 2456719.3819 & 14.744 & 0.004\\
2456719.2808 & 14.777 & 0.007 & 2456719.3321 & 15.062 & 0.007 & 2456719.3833 & 14.764 & 0.005\\
2456719.2822 & 14.778 & 0.007 & 2456719.3335 & 15.042 & 0.007 & 2456719.3847 & 14.753 & 0.005\\
2456719.2836 & 14.797 & 0.009 & 2456719.3349 & 15.011 & 0.006 & 2456719.3861 & 14.733 & 0.005\\
2456719.2850 & 14.800 & 0.008 & 2456719.3362 & 14.972 & 0.004 & 2456719.3875 & 14.728 & 0.006\\
2456719.2864 & 14.805 & 0.009 & 2456719.3376 & 14.953 & 0.004 & 2456719.3889 & 14.781 & 0.005\\
2456719.2878 & 14.814 & 0.006 & 2456719.3390 & 14.899 & 0.004 & 2456719.3902 & 14.755 & 0.004\\
2456719.2891 & 14.798 & 0.006 & 2456719.3404 & 14.873 & 0.004 & 2456719.3916 & 14.759 & 0.006\\
2456719.2905 & 14.801 & 0.006 & 2456719.3418 & 14.885 & 0.004 & 2456719.3930 & 14.753 & 0.006\\
2456719.2919 & 14.820 & 0.005 & 2456719.3432 & 14.885 & 0.004 & 2456719.3944 & 14.770 & 0.005\\
2456719.2933 & 14.859 & 0.003 & 2456719.3446 & 14.896 & 0.004 & 2456719.3958 & 14.772 & 0.005\\
2456719.2947 & 14.818 & 0.004 & 2456719.3459 & 14.885 & 0.004 & 2456719.3972 & 14.772 & 0.005\\
2456719.2961 & 14.890 & 0.005 & 2456719.3473 & 14.884 & 0.004 & 2456719.3985 & 14.783 & 0.005\\
2456719.2975 & 14.983 & 0.006 & 2456719.3487 & 14.881 & 0.004 & 2456719.3999 & 14.782 & 0.005\\
2456719.2988 & 15.110 & 0.006 & 2456719.3501 & 14.879 & 0.003 & 2456719.4013 & 14.777 & 0.005\\
2456719.3002 & 15.206 & 0.005 & 2456719.3515 & 14.859 & 0.003 & 2456719.4027 & 14.787 & 0.003\\
2456719.3016 & 15.254 & 0.006 & 2456719.3529 & 14.849 & 0.007 & 2456719.4041 & 14.804 & 0.005\\
2456719.3030 & 15.328 & 0.006 & 2456719.3543 & 14.841 & 0.007 & 2456719.4055 & 14.822 & 0.004\\
2456719.3044 & 15.368 & 0.005 & 2456719.3556 & 14.848 & 0.006 & 2456719.4068 & 14.825 & 0.004\\
2456719.3058 & 15.406 & 0.004 & 2456719.3570 & 14.842 & 0.007 & 2456719.4082 & 14.824 & 0.002\\
2456719.3071 & 15.425 & 0.002 & 2456719.3584 & 14.846 & 0.007 & 2456719.4096 & 14.850 & 0.002\\
2456719.3085 & 15.430 & 0.005 & 2456719.3598 & 14.830 & 0.004 & 2456719.4110 & 14.857 & 0.002\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456719.4124 & 14.857 & 0.002 & 2456719.4636 & 14.924 & 0.005 & 2456720.1876 & 14.803 & 0.008\\
2456719.4138 & 14.852 & 0.003 & 2456719.4650 & 14.907 & 0.005 & 2456720.1890 & 14.798 & 0.008\\
2456719.4151 & 14.821 & 0.003 & 2456719.4664 & 14.928 & 0.005 & 2456720.1903 & 14.758 & 0.008\\
2456719.4165 & 14.801 & 0.004 & 2456719.4677 & 14.886 & 0.003 & 2456720.1917 & 14.775 & 0.003\\
2456719.4179 & 14.850 & 0.005 & 2456719.4691 & 14.869 & 0.004 & 2456720.1931 & 14.787 & 0.003\\
2456719.4193 & 14.868 & 0.006 & 2456719.4705 & 14.891 & 0.005 & 2456720.1945 & 14.780 & 0.005\\
2456719.4207 & 14.889 & 0.005 & 2456719.4719 & 14.885 & 0.005 & 2456720.1959 & 14.756 & 0.004\\
2456719.4221 & 14.896 & 0.005 & 2456719.4733 & 14.883 & 0.005 & 2456720.1972 & 14.745 & 0.004\\
2456719.4235 & 14.900 & 0.004 & 2456719.4747 & 14.862 & 0.006 & 2456720.1986 & 14.715 & 0.004\\
2456719.4248 & 14.896 & 0.003 & 2456719.4761 & 14.859 & 0.006 & 2456720.2000 & 14.726 & 0.003\\
2456719.4262 & 14.910 & 0.003 & 2456719.4774 & 14.842 & 0.004 & 2456720.2014 & 14.761 & 0.002\\
2456719.4276 & 14.937 & 0.004 & 2456719.4788 & 14.850 & 0.004 & 2456720.2028 & 14.811 & 0.003\\
2456719.4290 & 14.937 & 0.005 & 2456719.4802 & 14.843 & 0.005 & 2456720.2042 & 14.792 & 0.003\\
2456719.4304 & 14.945 & 0.004 & 2456719.4816 & 14.828 & 0.004 & 2456720.2055 & 14.790 & 0.003\\
2456719.4318 & 14.938 & 0.005 & 2456719.4830 & 14.812 & 0.003 & 2456720.2069 & 14.808 & 0.006\\
2456719.4331 & 14.972 & 0.005 & 2456719.4843 & 14.845 & 0.002 & 2456720.2083 & 14.828 & 0.004\\
2456719.4345 & 14.996 & 0.005 & 2456719.4857 & 14.830 & 0.002 & 2456720.2097 & 14.870 & 0.004\\
2456719.4359 & 14.962 & 0.004 & 2456719.4871 & 14.818 & 0.004 & 2456720.2111 & 14.896 & 0.004\\
2456719.4373 & 14.946 & 0.005 & 2456719.4885 & 14.799 & 0.004 & 2456720.2125 & 14.904 & 0.003\\
2456719.4387 & 14.977 & 0.004 & 2456719.4899 & 14.810 & 0.004 & 2456720.2138 & 14.886 & 0.003\\
2456719.4401 & 14.960 & 0.004 & 2456719.4913 & 14.808 & 0.005 & 2456720.2152 & 14.905 & 0.003\\
2456719.4414 & 14.962 & 0.003 & 2456719.4926 & 14.773 & 0.006 & 2456720.2166 & 14.875 & 0.004\\
2456719.4428 & 14.980 & 0.004 & 2456719.4940 & 14.789 & 0.004 & 2456720.2180 & 14.853 & 0.008\\
2456719.4442 & 14.989 & 0.004 & 2456719.4954 & 14.800 & 0.004 & 2456720.2194 & 14.866 & 0.008\\
2456719.4456 & 15.020 & 0.004 & 2456720.1696 & 14.774 & 0.004 & 2456720.2207 & 14.888 & 0.008\\
2456719.4470 & 15.009 & 0.003 & 2456720.1710 & 14.767 & 0.004 & 2456720.2221 & 14.958 & 0.007\\
2456719.4484 & 15.008 & 0.002 & 2456720.1724 & 14.731 & 0.004 & 2456720.2235 & 14.979 & 0.007\\
2456719.4497 & 15.010 & 0.002 & 2456720.1737 & 14.739 & 0.004 & 2456720.2249 & 14.974 & 0.005\\
2456719.4511 & 15.015 & 0.004 & 2456720.1751 & 14.748 & 0.003 & 2456720.2263 & 14.992 & 0.005\\
2456719.4525 & 15.008 & 0.004 & 2456720.1765 & 14.772 & 0.003 & 2456720.2277 & 14.987 & 0.002\\
2456719.4539 & 15.001 & 0.005 & 2456720.1779 & 14.773 & 0.003 & 2456720.2290 & 14.997 & 0.004\\
2456719.4553 & 14.980 & 0.005 & 2456720.1793 & 14.783 & 0.003 & 2456720.2304 & 14.992 & 0.004\\
2456719.4567 & 14.991 & 0.006 & 2456720.1807 & 14.772 & 0.003 & 2456720.2318 & 14.940 & 0.005\\
2456719.4581 & 14.963 & 0.003 & 2456720.1820 & 14.785 & 0.002 & 2456720.2332 & 14.937 & 0.005\\
2456719.4594 & 14.953 & 0.003 & 2456720.1834 & 14.784 & 0.002 & 2456720.2346 & 14.926 & 0.005\\
2456719.4608 & 14.956 & 0.004 & 2456720.1848 & 14.779 & 0.005 & 2456720.2359 & 14.900 & 0.003\\
2456719.4622 & 14.936 & 0.005 & 2456720.1862 & 14.805 & 0.006 & 2456720.2373 & 14.915 & 0.004\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456720.2387 & 14.932 & 0.004 & 2456720.2899 & 14.732 & 0.003 & 2456720.3411 & 14.790 & 0.006\\
2456720.2401 & 14.937 & 0.002 & 2456720.2913 & 14.715 & 0.003 & 2456720.3425 & 14.777 & 0.006\\
2456720.2415 & 14.942 & 0.002 & 2456720.2926 & 14.732 & 0.004 & 2456720.3439 & 14.803 & 0.006\\
2456720.2429 & 14.962 & 0.002 & 2456720.2940 & 14.710 & 0.004 & 2456720.3452 & 14.879 & 0.006\\
2456720.2442 & 14.960 & 0.002 & 2456720.2954 & 14.747 & 0.005 & 2456720.3466 & 14.894 & 0.002\\
2456720.2456 & 14.977 & 0.003 & 2456720.2968 & 14.777 & 0.004 & 2456720.3480 & 14.915 & 0.002\\
2456720.2470 & 14.988 & 0.003 & 2456720.2982 & 14.758 & 0.002 & 2456720.3494 & 14.954 & 0.002\\
2456720.2484 & 14.984 & 0.004 & 2456720.2996 & 14.763 & 0.003 & 2456720.3508 & 14.925 & 0.003\\
2456720.2498 & 14.956 & 0.005 & 2456720.3009 & 14.766 & 0.003 & 2456720.3521 & 14.929 & 0.003\\
2456720.2512 & 14.956 & 0.007 & 2456720.3023 & 14.735 & 0.003 & 2456720.3535 & 14.939 & 0.004\\
2456720.2526 & 14.992 & 0.006 & 2456720.3037 & 14.735 & 0.005 & 2456720.3549 & 14.958 & 0.006\\
2456720.2539 & 15.012 & 0.006 & 2456720.3051 & 14.729 & 0.005 & 2456720.3563 & 14.991 & 0.006\\
2456720.2553 & 15.008 & 0.004 & 2456720.3065 & 14.731 & 0.004 & 2456720.3577 & 15.008 & 0.007\\
2456720.2567 & 15.008 & 0.004 & 2456720.3079 & 14.736 & 0.004 & 2456720.3591 & 15.083 & 0.008\\
2456720.2581 & 15.009 & 0.002 & 2456720.3092 & 14.754 & 0.004 & 2456720.3605 & 15.149 & 0.006\\
2456720.2595 & 15.006 & 0.002 & 2456720.3106 & 14.754 & 0.002 & 2456720.3618 & 15.229 & 0.006\\
2456720.2608 & 14.992 & 0.003 & 2456720.3120 & 14.770 & 0.002 & 2456720.3632 & 15.289 & 0.004\\
2456720.2622 & 14.990 & 0.003 & 2456720.3134 & 14.785 & 0.002 & 2456720.3646 & 15.337 & 0.005\\
2456720.2636 & 14.989 & 0.004 & 2456720.3148 & 14.785 & 0.003 & 2456720.3660 & 15.380 & 0.005\\
2456720.2650 & 14.971 & 0.007 & 2456720.3162 & 14.798 & 0.003 & 2456720.3674 & 15.410 & 0.005\\
2456720.2664 & 14.934 & 0.006 & 2456720.3175 & 14.787 & 0.006 & 2456720.3688 & 15.416 & 0.005\\
2456720.2678 & 14.944 & 0.004 & 2456720.3189 & 14.762 & 0.006 & 2456720.3701 & 15.428 & 0.003\\
2456720.2691 & 14.930 & 0.004 & 2456720.3203 & 14.730 & 0.006 & 2456720.3715 & 15.432 & 0.003\\
2456720.2705 & 14.931 & 0.003 & 2456720.3217 & 14.736 & 0.006 & 2456720.3729 & 15.436 & 0.003\\
2456720.2719 & 14.901 & 0.002 & 2456720.3231 & 14.755 & 0.006 & 2456720.3743 & 15.436 & 0.003\\
2456720.2733 & 14.885 & 0.002 & 2456720.3245 & 14.765 & 0.004 & 2456720.3757 & 15.430 & 0.004\\
2456720.2747 & 14.870 & 0.002 & 2456720.3259 & 14.773 & 0.004 & 2456720.3771 & 15.449 & 0.002\\
2456720.2761 & 14.811 & 0.002 & 2456720.3272 & 14.768 & 0.003 & 2456720.3784 & 15.433 & 0.003\\
2456720.2774 & 14.800 & 0.003 & 2456720.3286 & 14.733 & 0.003 & 2456720.3798 & 15.434 & 0.003\\
2456720.2788 & 14.769 & 0.003 & 2456720.3300 & 14.739 & 0.004 & 2456720.3812 & 15.421 & 0.003\\
2456720.2802 & 14.747 & 0.003 & 2456720.3314 & 14.810 & 0.006 & 2456720.3826 & 15.412 & 0.004\\
2456720.2816 & 14.759 & 0.002 & 2456720.3328 & 14.816 & 0.005 & 2456720.3840 & 15.389 & 0.005\\
2456720.2830 & 14.790 & 0.002 & 2456720.3342 & 14.820 & 0.005 & 2456720.3854 & 15.375 & 0.002\\
2456720.2843 & 14.788 & 0.002 & 2456720.3355 & 14.792 & 0.007 & 2456720.3867 & 15.339 & 0.004\\
2456720.2857 & 14.768 & 0.003 & 2456720.3369 & 14.791 & 0.007 & 2456720.3881 & 15.289 & 0.003\\
2456720.2871 & 14.771 & 0.003 & 2456720.3383 & 14.797 & 0.005 & 2456720.3895 & 15.205 & 0.003\\
2456720.2885 & 14.756 & 0.004 & 2456720.3397 & 14.808 & 0.006 & 2456720.3909 & 15.110 & 0.004\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456720.3923 & 15.012 & 0.004 & 2456720.4444 & 14.687 & 0.002 & 2456720.5072 & 15.016 & 0.007\\
2456720.3937 & 14.888 & 0.003 & 2456720.4458 & 14.688 & 0.002 & 2456720.5086 & 15.060 & 0.008\\
2456720.3950 & 14.862 & 0.006 & 2456720.4472 & 14.690 & 0.002 & 2456720.5099 & 15.062 & 0.010\\
2456720.3964 & 14.887 & 0.006 & 2456720.4486 & 14.713 & 0.002 & 2456720.5112 & 15.050 & 0.008\\
2456720.3978 & 14.912 & 0.006 & 2456720.4500 & 14.673 & 0.002 & 2456720.5125 & 15.057 & 0.008\\
2456720.3992 & 14.909 & 0.006 & 2456720.4514 & 14.698 & 0.003 & 2456720.5139 & 14.967 & 0.008\\
2456720.4006 & 14.895 & 0.005 & 2456720.4527 & 14.739 & 0.003 & 2456720.5152 & 15.008 & 0.008\\
2456720.4020 & 14.850 & 0.003 & 2456720.4541 & 14.738 & 0.003 & 2456720.5165 & 14.977 & 0.006\\
2456720.4033 & 14.851 & 0.003 & 2456720.4562 & 14.729 & 0.003 & 2456720.5178 & 14.982 & 0.006\\
2456720.4047 & 14.845 & 0.004 & 2456720.4576 & 14.734 & 0.004 & 2456720.5192 & 14.975 & 0.006\\
2456720.4061 & 14.836 & 0.005 & 2456720.4590 & 14.731 & 0.003 & 2456720.5205 & 14.955 & 0.002\\
2456720.4085 & 14.810 & 0.006 & 2456720.4604 & 14.756 & 0.004 & 2456720.5218 & 14.961 & 0.003\\
2456720.4098 & 14.807 & 0.006 & 2456720.4617 & 14.760 & 0.006 & 2456720.5231 & 14.960 & 0.003\\
2456720.4112 & 14.822 & 0.005 & 2456720.4631 & 14.750 & 0.007 & 2456720.5245 & 14.952 & 0.003\\
2456720.4126 & 14.831 & 0.006 & 2456720.4645 & 14.789 & 0.006 & 2456720.5258 & 14.937 & 0.003\\
2456720.4140 & 14.835 & 0.006 & 2456720.4659 & 14.846 & 0.006 & 2456720.5271 & 14.956 & 0.006\\
2456720.4154 & 14.817 & 0.005 & 2456720.4673 & 14.842 & 0.003 & 2456720.5284 & 14.944 & 0.004\\
2456720.4168 & 14.806 & 0.005 & 2456720.4687 & 14.833 & 0.004 & 2456720.5298 & 14.931 & 0.008\\
2456720.4181 & 14.823 & 0.005 & 2456720.4700 & 14.854 & 0.004 & 2456720.5311 & 14.884 & 0.018\\
2456720.4195 & 14.837 & 0.002 & 2456720.4714 & 14.855 & 0.005 & 2456720.5324 & 14.780 & 0.021\\
2456720.4209 & 14.831 & 0.004 & 2456720.4728 & 14.860 & 0.006 & 2456720.5337 & 14.789 & 0.020\\
2456720.4223 & 14.843 & 0.004 & 2456720.4742 & 14.876 & 0.007 & 2456722.2753 & 14.985 & 0.007\\
2456720.4237 & 14.861 & 0.004 & 2456720.4756 & 14.922 & 0.007 & 2456722.2807 & 15.006 & 0.007\\
2456720.4251 & 14.834 & 0.003 & 2456720.4770 & 14.935 & 0.007 & 2456722.2821 & 15.002 & 0.007\\
2456720.4264 & 14.830 & 0.003 & 2456720.4783 & 14.910 & 0.007 & 2456722.2835 & 14.981 & 0.004\\
2456720.4278 & 14.845 & 0.003 & 2456720.4797 & 14.867 & 0.007 & 2456722.2849 & 14.981 & 0.005\\
2456720.4292 & 14.863 & 0.002 & 2456720.4811 & 14.887 & 0.004 & 2456722.2863 & 14.971 & 0.004\\
2456720.4306 & 14.855 & 0.002 & 2456720.4825 & 14.869 & 0.002 & 2456722.2877 & 14.943 & 0.003\\
2456720.4320 & 14.888 & 0.002 & 2456720.4839 & 14.882 & 0.002 & 2456722.2891 & 14.949 & 0.003\\
2456720.4334 & 14.894 & 0.002 & 2456720.4853 & 14.881 & 0.004 & 2456722.2905 & 14.948 & 0.003\\
2456720.4347 & 14.863 & 0.002 & 2456720.4866 & 14.906 & 0.004 & 2456722.2918 & 14.941 & 0.002\\
2456720.4361 & 14.831 & 0.002 & 2456720.4880 & 14.912 & 0.004 & 2456722.2932 & 14.942 & 0.002\\
2456720.4375 & 14.801 & 0.004 & 2456720.4894 & 14.964 & 0.004 & 2456722.2946 & 14.950 & 0.002\\
2456720.4389 & 14.774 & 0.004 & 2456720.4908 & 14.961 & 0.009 & 2456722.2960 & 14.930 & 0.002\\
2456720.4403 & 14.757 & 0.004 & 2456720.4922 & 14.972 & 0.009 & 2456722.2974 & 14.897 & 0.002\\
2456720.4417 & 14.745 & 0.004 & 2456720.5019 & 15.012 & 0.011 & 2456722.2988 & 14.884 & 0.002\\
2456720.4430 & 14.742 & 0.004 & 2456720.5059 & 14.989 & 0.010 & 2456722.3002 & 14.901 & 0.003\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456722.3016 & 14.904 & 0.002 & 2456722.3528 & 15.219 & 0.004 & 2456722.4041 & 14.761 & 0.007\\
2456722.3029 & 14.891 & 0.002 & 2456722.3542 & 15.205 & 0.004 & 2456722.4055 & 14.751 & 0.006\\
2456722.3043 & 14.914 & 0.002 & 2456722.3556 & 15.216 & 0.004 & 2456722.4069 & 14.756 & 0.007\\
2456722.3057 & 14.912 & 0.003 & 2456722.3570 & 15.215 & 0.005 & 2456722.4083 & 14.762 & 0.006\\
2456722.3071 & 14.937 & 0.004 & 2456722.3584 & 15.203 & 0.006 & 2456722.4097 & 14.814 & 0.004\\
2456722.3085 & 14.961 & 0.003 & 2456722.3598 & 15.198 & 0.006 & 2456722.4111 & 14.825 & 0.005\\
2456722.3099 & 14.952 & 0.003 & 2456722.3612 & 15.145 & 0.006 & 2456722.4125 & 14.830 & 0.003\\
2456722.3113 & 14.955 & 0.003 & 2456722.3625 & 15.167 & 0.008 & 2456722.4138 & 14.812 & 0.004\\
2456722.3126 & 14.926 & 0.002 & 2456722.3639 & 15.170 & 0.008 & 2456722.4152 & 14.805 & 0.005\\
2456722.3140 & 14.958 & 0.002 & 2456722.3653 & 15.178 & 0.005 & 2456722.4166 & 14.816 & 0.006\\
2456722.3154 & 14.996 & 0.002 & 2456722.3667 & 15.181 & 0.005 & 2456722.4180 & 14.804 & 0.006\\
2456722.3168 & 15.006 & 0.002 & 2456722.3681 & 15.116 & 0.004 & 2456722.4194 & 14.765 & 0.006\\
2456722.3182 & 15.010 & 0.003 & 2456722.3695 & 15.105 & 0.002 & 2456722.4208 & 14.740 & 0.006\\
2456722.3196 & 15.034 & 0.003 & 2456722.3709 & 15.083 & 0.003 & 2456722.4222 & 14.740 & 0.006\\
2456722.3210 & 15.034 & 0.003 & 2456722.3723 & 15.096 & 0.003 & 2456722.4235 & 14.706 & 0.005\\
2456722.3224 & 15.048 & 0.004 & 2456722.3736 & 15.133 & 0.002 & 2456722.4249 & 14.735 & 0.005\\
2456722.3237 & 15.046 & 0.004 & 2456722.3750 & 15.099 & 0.002 & 2456722.4263 & 14.766 & 0.006\\
2456722.3251 & 15.047 & 0.003 & 2456722.3764 & 15.107 & 0.002 & 2456722.4277 & 14.794 & 0.007\\
2456722.3265 & 15.038 & 0.004 & 2456722.3778 & 15.091 & 0.006 & 2456722.4291 & 14.817 & 0.007\\
2456722.3279 & 15.033 & 0.005 & 2456722.3792 & 15.062 & 0.007 & 2456722.4305 & 14.811 & 0.010\\
2456722.3293 & 15.083 & 0.006 & 2456722.3806 & 15.022 & 0.008 & 2456722.4319 & 14.807 & 0.011\\
2456722.3307 & 15.102 & 0.006 & 2456722.3820 & 14.990 & 0.008 & 2456722.4332 & 14.834 & 0.011\\
2456722.3320 & 15.123 & 0.006 & 2456722.3833 & 14.995 & 0.009 & 2456722.4346 & 14.846 & 0.010\\
2456722.3334 & 15.130 & 0.006 & 2456722.3847 & 14.953 & 0.009 & 2456722.4360 & 14.861 & 0.008\\
2456722.3348 & 15.148 & 0.007 & 2456722.3861 & 14.948 & 0.008 & 2456722.4374 & 14.832 & 0.008\\
2456722.3362 & 15.137 & 0.006 & 2456722.3875 & 14.918 & 0.008 & 2456722.4388 & 14.820 & 0.007\\
2456722.3376 & 15.119 & 0.005 & 2456722.3889 & 14.931 & 0.007 & 2456722.4402 & 14.835 & 0.006\\
2456722.3390 & 15.106 & 0.005 & 2456722.3903 & 14.939 & 0.006 & 2456722.4416 & 14.867 & 0.008\\
2456722.3404 & 15.118 & 0.003 & 2456722.3917 & 14.937 & 0.004 & 2456722.4429 & 14.895 & 0.008\\
2456722.3418 & 15.171 & 0.004 & 2456722.3931 & 14.924 & 0.002 & 2456722.4443 & 14.886 & 0.003\\
2456722.3431 & 15.176 & 0.004 & 2456722.3944 & 14.904 & 0.004 & 2456722.4457 & 14.894 & 0.003\\
2456722.3445 & 15.163 & 0.004 & 2456722.3958 & 14.912 & 0.005 & 2456722.4471 & 14.878 & 0.003\\
2456722.3459 & 15.171 & 0.005 & 2456722.3972 & 14.895 & 0.005 & 2456722.4485 & 14.858 & 0.003\\
2456722.3473 & 15.178 & 0.005 & 2456722.3986 & 14.871 & 0.005 & 2456722.4499 & 14.837 & 0.004\\
2456722.3487 & 15.203 & 0.003 & 2456722.4000 & 14.858 & 0.005 & 2456722.4513 & 14.845 & 0.004\\
2456722.3501 & 15.193 & 0.003 & 2456722.4014 & 14.840 & 0.006 & 2456722.4527 & 14.855 & 0.003\\
2456722.3515 & 15.208 & 0.004 & 2456722.4028 & 14.803 & 0.007 & 2456722.4540 & 14.877 & 0.004\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456722.4554 & 14.902 & 0.003 & 2456722.5129 & 15.288 & 0.005 & 2456728.1680 & 15.122 & 0.009\\
2456722.4568 & 14.946 & 0.002 & 2456722.5142 & 15.232 & 0.005 & 2456728.1692 & 15.120 & 0.005\\
2456722.4582 & 14.978 & 0.002 & 2456722.5156 & 15.159 & 0.006 & 2456728.1704 & 15.111 & 0.009\\
2456722.4596 & 14.976 & 0.002 & 2456722.5169 & 15.119 & 0.003 & 2456728.1717 & 15.076 & 0.009\\
2456722.4610 & 14.981 & 0.003 & 2456722.5182 & 15.121 & 0.003 & 2456728.1729 & 15.078 & 0.007\\
2456722.4624 & 14.991 & 0.003 & 2456722.5195 & 15.145 & 0.004 & 2456728.1741 & 15.111 & 0.006\\
2456722.4637 & 14.975 & 0.003 & 2456722.5209 & 15.145 & 0.004 & 2456728.1753 & 15.136 & 0.006\\
2456722.4651 & 14.943 & 0.003 & 2456722.5222 & 15.073 & 0.005 & 2456728.1766 & 15.152 & 0.004\\
2456722.4665 & 14.953 & 0.003 & 2456722.5235 & 15.055 & 0.005 & 2456728.1778 & 15.211 & 0.005\\
2456722.4679 & 14.957 & 0.004 & 2456722.5249 & 15.044 & 0.010 & 2456728.1790 & 15.204 & 0.005\\
2456722.4693 & 14.976 & 0.003 & 2456722.5262 & 15.004 & 0.011 & 2456728.1803 & 15.205 & 0.005\\
2456722.4707 & 14.951 & 0.003 & 2456722.5275 & 14.967 & 0.025 & 2456728.1815 & 15.195 & 0.006\\
2456722.4721 & 14.967 & 0.004 & 2456722.5288 & 14.984 & 0.025 & 2456728.1827 & 15.218 & 0.004\\
2456722.4734 & 15.001 & 0.004 & 2456722.5302 & 14.992 & 0.029 & 2456728.1839 & 15.228 & 0.005\\
2456722.4748 & 15.008 & 0.003 & 2456722.5315 & 15.024 & 0.029 & 2456728.1852 & 15.215 & 0.004\\
2456722.4762 & 15.015 & 0.003 & 2456728.1410 & 14.929 & 0.004 & 2456728.1864 & 15.180 & 0.005\\
2456722.4776 & 15.054 & 0.003 & 2456728.1422 & 14.953 & 0.004 & 2456728.1876 & 15.185 & 0.006\\
2456722.4790 & 15.077 & 0.002 & 2456728.1434 & 14.956 & 0.004 & 2456728.1888 & 15.183 & 0.009\\
2456722.4804 & 15.116 & 0.003 & 2456728.1447 & 14.949 & 0.004 & 2456728.1901 & 15.219 & 0.008\\
2456722.4818 & 15.153 & 0.005 & 2456728.1459 & 14.964 & 0.008 & 2456728.1913 & 15.242 & 0.006\\
2456722.4831 & 15.202 & 0.006 & 2456728.1471 & 14.962 & 0.008 & 2456728.1925 & 15.243 & 0.006\\
2456722.4845 & 15.270 & 0.007 & 2456728.1484 & 14.959 & 0.007 & 2456728.1938 & 15.225 & 0.008\\
2456722.4859 & 15.327 & 0.009 & 2456728.1496 & 14.963 & 0.008 & 2456728.1950 & 15.211 & 0.006\\
2456722.4873 & 15.355 & 0.007 & 2456728.1508 & 14.962 & 0.006 & 2456728.1962 & 15.204 & 0.006\\
2456722.4956 & 15.433 & 0.008 & 2456728.1520 & 14.954 & 0.004 & 2456728.1974 & 15.196 & 0.005\\
2456722.4970 & 15.448 & 0.004 & 2456728.1533 & 14.968 & 0.003 & 2456728.1987 & 15.179 & 0.005\\
2456722.4983 & 15.458 & 0.004 & 2456728.1545 & 14.992 & 0.007 & 2456728.1999 & 15.192 & 0.007\\
2456722.4996 & 15.441 & 0.006 & 2456728.1557 & 14.998 & 0.006 & 2456728.2011 & 15.188 & 0.006\\
2456722.5010 & 15.438 & 0.007 & 2456728.1569 & 15.021 & 0.007 & 2456728.2024 & 15.207 & 0.006\\
2456722.5023 & 15.430 & 0.007 & 2456728.1582 & 15.041 & 0.008 & 2456728.2036 & 15.228 & 0.010\\
2456722.5036 & 15.433 & 0.005 & 2456728.1594 & 15.017 & 0.008 & 2456728.2048 & 15.211 & 0.009\\
2456722.5049 & 15.426 & 0.005 & 2456728.1606 & 15.020 & 0.003 & 2456728.2060 & 15.208 & 0.006\\
2456722.5063 & 15.411 & 0.003 & 2456728.1618 & 15.038 & 0.004 & 2456728.2073 & 15.185 & 0.010\\
2456722.5076 & 15.399 & 0.004 & 2456728.1631 & 15.012 & 0.007 & 2456728.2085 & 15.156 & 0.011\\
2456722.5089 & 15.376 & 0.004 & 2456728.1643 & 15.038 & 0.006 & 2456728.2097 & 15.136 & 0.008\\
2456722.5102 & 15.359 & 0.005 & 2456728.1655 & 15.062 & 0.007 & 2456728.2109 & 15.136 & 0.009\\
2456722.5116 & 15.323 & 0.005 & 2456728.1668 & 15.089 & 0.009 & 2456728.2122 & 15.126 & 0.009\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456728.2134 & 15.133 & 0.007 & 2456728.2588 & 14.878 & 0.003 & 2456728.3042 & 15.060 & 0.007\\
2456728.2146 & 15.083 & 0.002 & 2456728.2600 & 14.891 & 0.002 & 2456728.3054 & 15.075 & 0.007\\
2456728.2159 & 15.131 & 0.004 & 2456728.2613 & 14.885 & 0.002 & 2456728.3067 & 15.080 & 0.006\\
2456728.2171 & 15.135 & 0.004 & 2456728.2625 & 14.859 & 0.002 & 2456728.3079 & 15.088 & 0.003\\
2456728.2183 & 15.142 & 0.004 & 2456728.2637 & 14.882 & 0.002 & 2456728.3091 & 15.101 & 0.003\\
2456728.2195 & 15.133 & 0.002 & 2456728.2649 & 14.895 & 0.002 & 2456728.3104 & 15.104 & 0.002\\
2456728.2208 & 15.121 & 0.002 & 2456728.2662 & 14.910 & 0.002 & 2456728.3116 & 15.121 & 0.003\\
2456728.2220 & 15.120 & 0.003 & 2456728.2674 & 14.901 & 0.002 & 2456728.3128 & 15.117 & 0.003\\
2456728.2232 & 15.107 & 0.004 & 2456728.2686 & 14.918 & 0.003 & 2456728.3140 & 15.102 & 0.003\\
2456728.2244 & 15.076 & 0.004 & 2456728.2699 & 14.928 & 0.004 & 2456728.3153 & 15.128 & 0.004\\
2456728.2257 & 15.044 & 0.004 & 2456728.2711 & 14.933 & 0.005 & 2456728.3165 & 15.129 & 0.006\\
2456728.2269 & 15.055 & 0.005 & 2456728.2723 & 14.926 & 0.005 & 2456728.3177 & 15.143 & 0.007\\
2456728.2281 & 15.066 & 0.006 & 2456728.2735 & 14.954 & 0.005 & 2456728.3189 & 15.189 & 0.008\\
2456728.2293 & 15.060 & 0.006 & 2456728.2748 & 14.951 & 0.005 & 2456728.3202 & 15.224 & 0.008\\
2456728.2306 & 15.040 & 0.007 & 2456728.2760 & 14.947 & 0.002 & 2456728.3214 & 15.263 & 0.008\\
2456728.2318 & 15.013 & 0.007 & 2456728.2772 & 14.943 & 0.002 & 2456728.3226 & 15.312 & 0.005\\
2456728.2330 & 15.026 & 0.005 & 2456728.2784 & 14.930 & 0.006 & 2456728.3238 & 15.334 & 0.004\\
2456728.2343 & 14.993 & 0.006 & 2456728.2797 & 14.930 & 0.008 & 2456728.3251 & 15.372 & 0.004\\
2456728.2355 & 14.997 & 0.004 & 2456728.2809 & 14.963 & 0.007 & 2456728.3263 & 15.412 & 0.004\\
2456728.2367 & 15.020 & 0.004 & 2456728.2821 & 14.932 & 0.009 & 2456728.3275 & 15.435 & 0.004\\
2456728.2379 & 15.020 & 0.003 & 2456728.2834 & 14.961 & 0.010 & 2456728.3288 & 15.428 & 0.004\\
2456728.2392 & 15.025 & 0.003 & 2456728.2846 & 14.944 & 0.008 & 2456728.3300 & 15.435 & 0.003\\
2456728.2404 & 15.013 & 0.004 & 2456728.2858 & 14.941 & 0.007 & 2456728.3312 & 15.438 & 0.006\\
2456728.2416 & 14.990 & 0.006 & 2456728.2870 & 14.920 & 0.007 & 2456728.3324 & 15.434 & 0.005\\
2456728.2429 & 15.003 & 0.006 & 2456728.2883 & 14.936 & 0.005 & 2456728.3337 & 15.443 & 0.005\\
2456728.2441 & 15.013 & 0.005 & 2456728.2895 & 14.931 & 0.004 & 2456728.3349 & 15.458 & 0.004\\
2456728.2453 & 14.974 & 0.005 & 2456728.2907 & 14.929 & 0.004 & 2456728.3361 & 15.452 & 0.005\\
2456728.2465 & 14.954 & 0.003 & 2456728.2919 & 14.951 & 0.003 & 2456728.3374 & 15.444 & 0.003\\
2456728.2478 & 14.958 & 0.002 & 2456728.2932 & 14.961 & 0.003 & 2456728.3386 & 15.452 & 0.003\\
2456728.2490 & 14.907 & 0.002 & 2456728.2944 & 14.994 & 0.004 & 2456728.3398 & 15.447 & 0.003\\
2456728.2502 & 14.926 & 0.004 & 2456728.2956 & 15.013 & 0.004 & 2456728.3410 & 15.439 & 0.004\\
2456728.2514 & 14.907 & 0.005 & 2456728.2969 & 15.020 & 0.006 & 2456728.3423 & 15.443 & 0.004\\
2456728.2527 & 14.887 & 0.005 & 2456728.2981 & 15.039 & 0.006 & 2456728.3435 & 15.439 & 0.006\\
2456728.2539 & 14.899 & 0.005 & 2456728.2993 & 15.055 & 0.006 & 2456728.3447 & 15.421 & 0.008\\
2456728.2551 & 14.891 & 0.006 & 2456728.3005 & 15.059 & 0.006 & 2456728.3460 & 15.400 & 0.008\\
2456728.2563 & 14.910 & 0.002 & 2456728.3018 & 15.067 & 0.009 & 2456728.3472 & 15.397 & 0.007\\
2456728.2576 & 14.900 & 0.003 & 2456728.3030 & 15.075 & 0.007 & 2456728.3484 & 15.366 & 0.008\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456728.3496 & 15.332 & 0.005 & 2456728.3951 & 14.980 & 0.005 & 2456728.4405 & 15.068 & 0.005\\
2456728.3509 & 15.287 & 0.004 & 2456728.3963 & 14.960 & 0.004 & 2456728.4417 & 15.098 & 0.004\\
2456728.3521 & 15.247 & 0.005 & 2456728.3975 & 14.970 & 0.003 & 2456728.4430 & 15.114 & 0.004\\
2456728.3533 & 15.216 & 0.006 & 2456728.3988 & 14.975 & 0.002 & 2456728.4442 & 15.131 & 0.003\\
2456728.3546 & 15.202 & 0.005 & 2456728.4000 & 14.970 & 0.007 & 2456728.4454 & 15.143 & 0.003\\
2456728.3558 & 15.175 & 0.004 & 2456728.4012 & 15.000 & 0.007 & 2456728.4466 & 15.140 & 0.006\\
2456728.3570 & 15.172 & 0.005 & 2456728.4024 & 15.004 & 0.006 & 2456728.4479 & 15.164 & 0.005\\
2456728.3582 & 15.137 & 0.004 & 2456728.4037 & 15.001 & 0.005 & 2456728.4491 & 15.148 & 0.005\\
2456728.3595 & 15.124 & 0.005 & 2456728.4049 & 14.983 & 0.006 & 2456728.4503 & 15.154 & 0.005\\
2456728.3607 & 15.154 & 0.005 & 2456728.4061 & 14.984 & 0.004 & 2456728.4516 & 15.146 & 0.004\\
2456728.3619 & 15.139 & 0.006 & 2456728.4074 & 14.967 & 0.004 & 2456728.4528 & 15.185 & 0.003\\
2456728.3631 & 15.114 & 0.004 & 2456728.4086 & 14.956 & 0.005 & 2456728.4540 & 15.184 & 0.002\\
2456728.3644 & 15.092 & 0.003 & 2456728.4098 & 14.940 & 0.004 & 2456728.4552 & 15.190 & 0.002\\
2456728.3656 & 15.091 & 0.004 & 2456728.4110 & 14.932 & 0.004 & 2456728.4565 & 15.226 & 0.005\\
2456728.3668 & 15.099 & 0.005 & 2456728.4123 & 14.907 & 0.004 & 2456728.4577 & 15.228 & 0.005\\
2456728.3681 & 15.116 & 0.004 & 2456728.4135 & 14.890 & 0.005 & 2456728.4589 & 15.159 & 0.004\\
2456728.3693 & 15.089 & 0.004 & 2456728.4147 & 14.886 & 0.005 & 2456728.4602 & 15.149 & 0.006\\
2456728.3705 & 15.081 & 0.004 & 2456728.4160 & 14.897 & 0.005 & 2456728.4614 & 15.170 & 0.006\\
2456728.3717 & 15.076 & 0.004 & 2456728.4172 & 14.878 & 0.006 & 2456728.4626 & 15.164 & 0.004\\
2456728.3730 & 15.060 & 0.003 & 2456728.4184 & 14.874 & 0.005 & 2456728.4639 & 15.158 & 0.004\\
2456728.3742 & 15.045 & 0.005 & 2456728.4196 & 14.891 & 0.004 & 2456728.4651 & 15.184 & 0.005\\
2456728.3754 & 15.041 & 0.005 & 2456728.4209 & 14.920 & 0.004 & 2456728.4663 & 15.201 & 0.006\\
2456728.3767 & 15.063 & 0.007 & 2456728.4221 & 14.939 & 0.002 & 2456728.4676 & 15.222 & 0.006\\
2456728.3779 & 15.041 & 0.005 & 2456728.4233 & 14.963 & 0.002 & 2456728.4688 & 15.242 & 0.007\\
2456728.3791 & 15.008 & 0.005 & 2456728.4246 & 15.008 & 0.003 & 2456728.4700 & 15.260 & 0.008\\
2456728.3803 & 15.027 & 0.004 & 2456728.4258 & 14.999 & 0.003 & 2456728.4713 & 15.258 & 0.009\\
2456728.3816 & 15.052 & 0.005 & 2456728.4270 & 15.021 & 0.004 & 2456728.4860 & 15.129 & 0.009\\
2456728.3828 & 15.048 & 0.002 & 2456728.4282 & 15.036 & 0.004 & 2456728.4872 & 15.150 & 0.009\\
2456728.3840 & 15.031 & 0.004 & 2456728.4295 & 15.028 & 0.004 & 2456728.4884 & 15.150 & 0.007\\
2456728.3853 & 15.045 & 0.004 & 2456728.4307 & 15.029 & 0.003 & 2456728.4896 & 15.160 & 0.008\\
2456728.3865 & 15.054 & 0.004 & 2456728.4319 & 15.062 & 0.003 & 2456728.4907 & 15.159 & 0.007\\
2456728.3877 & 15.013 & 0.004 & 2456728.4331 & 15.060 & 0.002 & 2456728.4919 & 15.133 & 0.007\\
2456728.3889 & 15.005 & 0.004 & 2456728.4344 & 15.046 & 0.002 & 2456728.4931 & 15.135 & 0.007\\
2456728.3902 & 15.007 & 0.004 & 2456728.4356 & 15.056 & 0.003 & 2456728.4942 & 15.142 & 0.004\\
2456728.3914 & 15.018 & 0.005 & 2456728.4368 & 15.069 & 0.003 & 2456728.4954 & 15.135 & 0.004\\
2456728.3926 & 15.008 & 0.004 & 2456728.4381 & 15.060 & 0.004 & 2456728.4966 & 15.115 & 0.004\\
2456728.3938 & 14.989 & 0.004 & 2456728.4393 & 15.048 & 0.005 & 2456728.4977 & 15.069 & 0.004\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456728.4989 & 15.096 & 0.003 & 2456745.3335 & 15.172 & 0.005 & 2456771.2258 & 14.978 & 0.009\\
2456728.5001 & 15.089 & 0.004 & 2456745.3558 & 14.888 & 0.004 & 2456771.2279 & 14.973 & 0.004\\
2456728.5013 & 15.065 & 0.004 & 2456745.3781 & 14.887 & 0.007 & 2456771.2301 & 14.965 & 0.004\\
2456728.5024 & 15.058 & 0.004 & 2456745.4004 & 14.858 & 0.008 & 2456771.2323 & 14.939 & 0.004\\
2456728.5036 & 15.035 & 0.004 & 2456745.4340 & 14.954 & 0.008 & 2456771.2345 & 14.920 & 0.005\\
2456728.5048 & 15.036 & 0.004 & 2456745.4563 & 15.072 & 0.008 & 2456771.2367 & 14.899 & 0.009\\
2456728.5059 & 15.026 & 0.002 & 2456745.4786 & 14.977 & 0.008 & 2456771.2389 & 14.863 & 0.011\\
2456728.5071 & 15.021 & 0.003 & 2456745.5008 & 14.806 & 0.008 & 2456771.2411 & 14.797 & 0.011\\
2456728.5083 & 15.006 & 0.006 & 2456746.1054 & 15.396 & 0.010 & 2456771.2433 & 14.795 & 0.012\\
2456728.5094 & 15.002 & 0.007 & 2456746.1276 & 15.335 & 0.010 & 2456771.2455 & 14.807 & 0.011\\
2456728.5106 & 14.999 & 0.007 & 2456746.1499 & 14.931 & 0.013 & 2456771.2476 & 14.835 & 0.011\\
2456728.5118 & 15.005 & 0.007 & 2456746.1721 & 14.830 & 0.015 & 2456772.1682 & 15.032 & 0.007\\
2456728.5130 & 14.994 & 0.008 & 2456746.1944 & 14.819 & 0.015 & 2456772.1703 & 14.998 & 0.007\\
2456728.5141 & 14.998 & 0.008 & 2456771.1720 & 15.139 & 0.010 & 2456772.1724 & 14.988 & 0.011\\
2456728.5153 & 15.001 & 0.008 & 2456771.1742 & 15.205 & 0.010 & 2456772.1745 & 14.960 & 0.010\\
2456728.5165 & 15.017 & 0.009 & 2456771.1764 & 15.176 & 0.009 & 2456772.1767 & 14.954 & 0.008\\
2456728.5176 & 15.007 & 0.011 & 2456771.1786 & 15.213 & 0.008 & 2456772.1788 & 14.942 & 0.004\\
2456728.5188 & 15.011 & 0.012 & 2456771.1809 & 15.145 & 0.006 & 2456772.1809 & 14.915 & 0.005\\
2456728.5200 & 15.006 & 0.012 & 2456771.1831 & 15.133 & 0.005 & 2456772.1831 & 14.956 & 0.004\\
2456740.1407 & 15.266 & 0.006 & 2456771.1864 & 15.172 & 0.004 & 2456772.1852 & 14.951 & 0.005\\
2456740.1603 & 15.222 & 0.006 & 2456771.1885 & 15.218 & 0.004 & 2456772.1873 & 14.997 & 0.006\\
2456740.1799 & 15.067 & 0.005 & 2456771.1908 & 15.255 & 0.003 & 2456772.1895 & 14.971 & 0.015\\
2456740.1995 & 14.951 & 0.004 & 2456771.1929 & 15.221 & 0.003 & 2456772.1916 & 14.965 & 0.014\\
2456740.2190 & 14.964 & 0.002 & 2456771.1951 & 15.201 & 0.003 & 2456772.1937 & 14.983 & 0.013\\
2456740.2389 & 15.041 & 0.003 & 2456771.1973 & 15.196 & 0.003 & 2456772.1958 & 15.017 & 0.009\\
2456740.2584 & 15.205 & 0.003 & 2456771.1995 & 15.119 & 0.003 & 2456772.1980 & 14.974 & 0.009\\
2456740.2780 & 15.386 & 0.003 & 2456771.2017 & 15.093 & 0.003 & 2456772.2001 & 14.887 & 0.007\\
2456745.1108 & 14.897 & 0.006 & 2456771.2039 & 15.057 & 0.002 & 2456772.2022 & 14.916 & 0.009\\
2456745.1332 & 14.885 & 0.006 & 2456771.2061 & 15.023 & 0.002 & 2456772.2044 & 14.837 & 0.009\\
2456745.1555 & 14.959 & 0.009 & 2456771.2083 & 15.093 & 0.002 & 2456772.2065 & 14.931 & 0.011\\
2456745.1778 & 15.135 & 0.008 & 2456771.2104 & 15.081 & 0.003 & 2456772.2086 & 14.926 & 0.011\\
2456745.2000 & 15.025 & 0.007 & 2456771.2126 & 15.050 & 0.023 & 2456772.2107 & 14.994 & 0.007\\
2456745.2223 & 14.882 & 0.009 & 2456771.2148 & 15.033 & 0.025 & 2456772.2129 & 15.022 & 0.009\\
2456745.2445 & 14.806 & 0.009 & 2456771.2170 & 15.085 & 0.024 & 2456772.2150 & 14.998 & 0.008\\
2456745.2668 & 14.854 & 0.008 & 2456771.2192 & 15.059 & 0.024 & 2456772.2171 & 14.960 & 0.008\\
2456745.2890 & 14.904 & 0.006 & 2456771.2214 & 15.035 & 0.025 & 2456772.2192 & 15.015 & 0.008\\
2456745.3113 & 15.413 & 0.007 & 2456771.2236 & 14.981 & 0.010 & 2456772.2214 & 15.022 & 0.012\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456771.2258 & 14.978 & 0.009 & 2456772.2235 & 14.999 & 0.012 & 2456772.3036 & 14.929 & 0.005\\
2456771.2279 & 14.973 & 0.004 & 2456772.2256 & 15.076 & 0.011 & 2456772.3057 & 14.889 & 0.009\\
2456771.2301 & 14.965 & 0.004 & 2456772.2278 & 15.117 & 0.011 & 2456772.3078 & 14.945 & 0.011\\
2456771.2323 & 14.939 & 0.004 & 2456772.2299 & 15.169 & 0.011 & 2456772.3100 & 14.859 & 0.016\\
2456771.2345 & 14.920 & 0.005 & 2456772.2320 & 15.169 & 0.005 & 2456772.3121 & 14.788 & 0.016\\
2456771.2367 & 14.899 & 0.009 & 2456772.2341 & 15.162 & 0.003 & 2456772.3142 & 14.809 & 0.017\\
2456771.2389 & 14.863 & 0.011 & 2456772.2363 & 15.188 & 0.003 & 2456772.3164 & 14.822 & 0.015\\
2456771.2411 & 14.797 & 0.011 & 2456772.2384 & 15.156 & 0.004 & 2456772.3185 & 14.873 & 0.011\\
2456771.2433 & 14.795 & 0.012 & 2456772.2405 & 15.181 & 0.005 & 2456772.3206 & 14.914 & 0.007\\
2456771.2455 & 14.807 & 0.011 & 2456772.2427 & 15.171 & 0.004 & 2456772.3228 & 14.925 & 0.006\\
2456771.2476 & 14.835 & 0.011 & 2456772.2448 & 15.205 & 0.011 & 2456772.3249 & 14.958 & 0.002\\
2456772.1682 & 15.032 & 0.007 & 2456772.2469 & 15.219 & 0.012 & 2456772.3270 & 14.933 & 0.006\\
2456772.1703 & 14.998 & 0.007 & 2456772.2490 & 15.236 & 0.011 & 2456772.3291 & 14.948 & 0.006\\
2456772.1724 & 14.988 & 0.011 & 2456772.2512 & 15.245 & 0.009 & 2456772.3313 & 14.925 & 0.008\\
2456772.1745 & 14.960 & 0.010 & 2456772.2533 & 15.281 & 0.010 & 2456772.3334 & 14.915 & 0.008\\
2456772.1767 & 14.954 & 0.008 & 2456772.2554 & 15.268 & 0.010 & 2456772.3355 & 14.868 & 0.009\\
2456772.1788 & 14.942 & 0.004 & 2456772.2576 & 15.270 & 0.010 & 2456772.3377 & 14.917 & 0.008\\
2456772.1809 & 14.915 & 0.005 & 2456772.2597 & 15.275 & 0.012 & 2456772.3398 & 14.984 & 0.008\\
2456772.1831 & 14.956 & 0.004 & 2456772.2618 & 15.255 & 0.009 & 2456772.3419 & 14.946 & 0.008\\
2456772.1852 & 14.951 & 0.005 & 2456772.2639 & 15.221 & 0.010 & 2456772.3441 & 14.914 & 0.006\\
2456772.1873 & 14.997 & 0.006 & 2456772.2661 & 15.217 & 0.010 & 2456772.3462 & 14.907 & 0.006\\
2456772.1895 & 14.971 & 0.015 & 2456772.2682 & 15.177 & 0.009 & 2456772.3483 & 14.974 & 0.023\\
2456772.1916 & 14.965 & 0.014 & 2456772.2703 & 15.172 & 0.011 & 2456772.3504 & 14.999 & 0.022\\
2456772.1937 & 14.983 & 0.013 & 2456772.2725 & 15.147 & 0.009 & 2456772.3646 & 15.159 & 0.022\\
2456772.1958 & 15.017 & 0.009 & 2456772.2746 & 15.101 & 0.009 & 2456772.3667 & 15.139 & 0.017\\
2456772.1980 & 14.974 & 0.009 & 2456772.2767 & 15.082 & 0.009 & 2456772.3689 & 15.180 & 0.011\\
2456772.2001 & 14.887 & 0.007 & 2456772.2788 & 15.044 & 0.003 & 2456772.3710 & 15.219 & 0.008\\
2456772.2022 & 14.916 & 0.009 & 2456772.2810 & 15.067 & 0.007 & 2456772.3732 & 15.366 & 0.009\\
2456772.2044 & 14.837 & 0.009 & 2456772.2831 & 15.016 & 0.005 & 2456772.3753 & 15.437 & 0.013\\
2456772.2065 & 14.931 & 0.011 & 2456772.2852 & 14.889 & 0.006 & 2456772.3775 & 15.488 & 0.012\\
2456772.2086 & 14.926 & 0.011 & 2456772.2874 & 14.934 & 0.005 & 2456772.3796 & 15.504 & 0.012\\
2456772.2107 & 14.994 & 0.007 & 2456772.2895 & 14.930 & 0.006 & 2456772.3818 & 15.523 & 0.011\\
2456772.2129 & 15.022 & 0.009 & 2456772.2916 & 14.947 & 0.006 & 2456772.3839 & 15.534 & 0.010\\
2456772.2150 & 14.998 & 0.008 & 2456772.2937 & 14.923 & 0.006 & 2456772.3861 & 15.520 & 0.008\\
2456772.2171 & 14.960 & 0.008 & 2456772.2959 & 14.839 & 0.007 & 2456772.3882 & 15.525 & 0.009\\
2456772.2192 & 15.015 & 0.008 & 2456772.2993 & 14.913 & 0.006 & 2456772.3903 & 15.524 & 0.008\\
2456772.2214 & 15.022 & 0.012 & 2456772.3015 & 14.940 & 0.004 & 2456772.3925 & 15.526 & 0.008\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456772.3946 & 15.490 & 0.005 & 2456782.1856 & 14.853 & 0.011 & 2456782.2644 & 14.682 & 0.009\\
2456772.3967 & 15.452 & 0.005 & 2456782.1877 & 14.992 & 0.013 & 2456782.2665 & 14.654 & 0.013\\
2456772.3989 & 15.362 & 0.004 & 2456782.1899 & 15.132 & 0.013 & 2456782.2686 & 14.631 & 0.014\\
2456772.4010 & 15.258 & 0.004 & 2456782.1920 & 15.226 & 0.013 & 2456782.2708 & 14.642 & 0.013\\
2456772.4031 & 15.104 & 0.005 & 2456782.1941 & 15.298 & 0.010 & 2456782.2729 & 14.624 & 0.012\\
2456772.4052 & 15.027 & 0.007 & 2456782.1962 & 15.375 & 0.009 & 2456782.2750 & 14.648 & 0.011\\
2456772.4074 & 14.965 & 0.007 & 2456782.1984 & 15.409 & 0.007 & 2456782.2772 & 14.568 & 0.009\\
2456772.4095 & 14.943 & 0.009 & 2456782.2005 & 15.437 & 0.008 & 2456782.2793 & 14.601 & 0.006\\
2456772.4116 & 14.924 & 0.009 & 2456782.2026 & 15.454 & 0.008 & 2456782.2814 & 14.600 & 0.006\\
2456772.4138 & 14.913 & 0.008 & 2456782.2048 & 15.447 & 0.009 & 2456782.2836 & 14.649 & 0.008\\
2456772.4159 & 14.856 & 0.006 & 2456782.2069 & 15.435 & 0.010 & 2456782.2857 & 14.644 & 0.010\\
2456772.4180 & 14.879 & 0.008 & 2456782.2090 & 15.427 & 0.005 & 2456782.2878 & 14.641 & 0.012\\
2456772.4202 & 14.969 & 0.007 & 2456782.2112 & 15.393 & 0.006 & 2456782.2899 & 14.583 & 0.012\\
2456772.4223 & 14.986 & 0.007 & 2456782.2133 & 15.355 & 0.006 & 2456782.2921 & 14.651 & 0.013\\
2456772.4244 & 14.962 & 0.005 & 2456782.2154 & 15.250 & 0.008 & 2456782.2942 & 14.692 & 0.012\\
2456772.4266 & 14.979 & 0.007 & 2456782.2175 & 15.164 & 0.008 & 2456782.2963 & 14.712 & 0.010\\
2456772.4287 & 14.947 & 0.008 & 2456782.2197 & 15.069 & 0.007 & 2456782.2985 & 14.715 & 0.009\\
2456772.4308 & 14.939 & 0.011 & 2456782.2218 & 14.959 & 0.009 & 2456782.3006 & 14.683 & 0.011\\
2456772.4330 & 14.877 & 0.008 & 2456782.2239 & 14.875 & 0.010 & 2456782.3027 & 14.656 & 0.010\\
2456772.4351 & 14.872 & 0.014 & 2456782.2261 & 14.839 & 0.009 & 2456782.3048 & 14.663 & 0.009\\
2456772.4373 & 14.932 & 0.015 & 2456782.2282 & 14.786 & 0.009 & 2456782.3070 & 14.682 & 0.009\\
2456772.4395 & 14.938 & 0.024 & 2456782.2303 & 14.771 & 0.009 & 2456782.3091 & 14.721 & 0.007\\
2456772.4416 & 14.915 & 0.022 & 2456782.2325 & 14.765 & 0.009 & 2456782.3112 & 14.725 & 0.002\\
2456772.4438 & 14.962 & 0.020 & 2456782.2346 & 14.771 & 0.007 & 2456782.3134 & 14.748 & 0.004\\
2456772.4459 & 14.948 & 0.019 & 2456782.2367 & 14.722 & 0.007 & 2456782.3155 & 14.716 & 0.004\\
2456772.4480 & 14.975 & 0.016 & 2456782.2388 & 14.709 & 0.007 & 2456782.3176 & 14.780 & 0.004\\
2456772.4502 & 15.000 & 0.004 & 2456782.2410 & 14.763 & 0.007 & 2456782.3198 & 14.793 & 0.004\\
2456772.4523 & 14.980 & 0.004 & 2456782.2431 & 14.724 & 0.005 & 2456782.3219 & 14.785 & 0.006\\
2456772.4545 & 15.019 & 0.004 & 2456782.2452 & 14.667 & 0.005 & 2456782.3470 & 14.803 & 0.006\\
2456772.4566 & 14.955 & 0.005 & 2456782.2473 & 14.672 & 0.005 & 2456782.3492 & 14.805 & 0.007\\
2456772.4588 & 14.963 & 0.006 & 2456782.2495 & 14.711 & 0.004 & 2456782.3513 & 14.725 & 0.006\\
2456772.4609 & 14.933 & 0.006 & 2456782.2516 & 14.711 & 0.003 & 2456782.3534 & 14.791 & 0.006\\
2456782.1750 & 14.727 & 0.003 & 2456782.2537 & 14.720 & 0.003 & 2456782.3556 & 14.753 & 0.008\\
2456782.1771 & 14.739 & 0.003 & 2456782.2559 & 14.744 & 0.004 & 2456782.3577 & 14.759 & 0.008\\
2456782.1792 & 14.737 & 0.003 & 2456782.2580 & 14.726 & 0.004 & 2456782.3598 & 14.757 & 0.007\\
2456782.1814 & 14.729 & 0.003 & 2456782.2601 & 14.729 & 0.007 & 2456782.3620 & 14.719 & 0.011\\
2456782.1835 & 14.773 & 0.012 & 2456782.2623 & 14.683 & 0.009 & 2456782.3641 & 14.693 & 0.011\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456782.3662 & 14.664 & 0.010 & 2456782.4450 & 14.756 & 0.018 & 2456784.2184 & 14.585 & 0.059\\
2456782.3683 & 14.661 & 0.010 & 2456782.4471 & 14.789 & 0.017 & 2456784.2204 & 14.563 & 0.006\\
2456782.3705 & 14.677 & 0.015 & 2456782.4493 & 14.814 & 0.012 & 2456784.2224 & 14.574 & 0.007\\
2456782.3726 & 14.621 & 0.009 & 2456782.4514 & 14.880 & 0.013 & 2456784.2244 & 14.582 & 0.008\\
2456782.3747 & 14.576 & 0.008 & 2456782.4535 & 14.955 & 0.013 & 2456784.2264 & 14.587 & 0.008\\
2456782.3768 & 14.595 & 0.008 & 2456784.1464 & 14.487 & 0.021 & 2456784.2284 & 14.596 & 0.006\\
2456782.3790 & 14.656 & 0.008 & 2456784.1486 & 14.525 & 0.021 & 2456784.2304 & 14.599 & 0.006\\
2456782.3811 & 14.619 & 0.008 & 2456784.1507 & 14.558 & 0.020 & 2456784.2324 & 14.574 & 0.004\\
2456782.3832 & 14.630 & 0.007 & 2456784.1528 & 14.557 & 0.013 & 2456784.2344 & 14.524 & 0.009\\
2456782.3854 & 14.643 & 0.007 & 2456784.1549 & 14.576 & 0.011 & 2456784.2365 & 14.532 & 0.012\\
2456782.3875 & 14.615 & 0.007 & 2456784.1571 & 14.575 & 0.011 & 2456784.2385 & 14.490 & 0.019\\
2456782.3896 & 14.626 & 0.006 & 2456784.1592 & 14.570 & 0.011 & 2456784.2405 & 14.484 & 0.020\\
2456782.3918 & 14.568 & 0.005 & 2456784.1613 & 14.565 & 0.006 & 2456784.2425 & 14.458 & 0.019\\
2456782.3939 & 14.615 & 0.005 & 2456784.1635 & 14.520 & 0.005 & 2456784.2446 & 14.438 & 0.020\\
2456782.3960 & 14.650 & 0.004 & 2456784.1656 & 14.476 & 0.004 & 2456784.2468 & 14.422 & 0.006\\
2456782.3981 & 14.641 & 0.004 & 2456784.1677 & 14.495 & 0.002 & 2456784.2489 & 14.445 & 0.007\\
2456782.4003 & 14.607 & 0.004 & 2456784.1698 & 14.542 & 0.004 & 2456784.2510 & 14.448 & 0.007\\
2456782.4024 & 14.637 & 0.002 & 2456784.1720 & 14.518 & 0.020 & 2456784.2531 & 14.475 & 0.006\\
2456782.4045 & 14.664 & 0.002 & 2456784.1741 & 14.403 & 0.019 & 2456784.2553 & 14.478 & 0.006\\
2456782.4067 & 14.644 & 0.004 & 2456784.1762 & 14.520 & 0.018 & 2456784.2574 & 14.498 & 0.007\\
2456782.4088 & 14.604 & 0.007 & 2456784.1784 & 14.610 & 0.020 & 2456784.2595 & 14.478 & 0.007\\
2456782.4109 & 14.588 & 0.011 & 2456784.1805 & 14.616 & 0.020 & 2456784.2617 & 14.473 & 0.008\\
2456782.4131 & 14.556 & 0.012 & 2456784.1826 & 14.594 & 0.012 & 2456784.2638 & 14.463 & 0.009\\
2456782.4152 & 14.540 & 0.015 & 2456784.1848 & 14.631 & 0.013 & 2456784.2659 & 14.475 & 0.007\\
2456782.4173 & 14.554 & 0.015 & 2456784.1890 & 14.632 & 0.014 & 2456784.2681 & 14.471 & 0.009\\
2456782.4195 & 14.567 & 0.014 & 2456784.1911 & 14.655 & 0.016 & 2456784.2702 & 14.496 & 0.010\\
2456782.4216 & 14.582 & 0.011 & 2456784.1933 & 14.699 & 0.018 & 2456784.2723 & 14.481 & 0.008\\
2456782.4237 & 14.613 & 0.011 & 2456784.1954 & 14.664 & 0.012 & 2456784.2744 & 14.486 & 0.008\\
2456782.4258 & 14.615 & 0.006 & 2456784.1975 & 14.683 & 0.012 & 2456784.2766 & 14.473 & 0.008\\
2456782.4280 & 14.676 & 0.003 & 2456784.1997 & 14.649 & 0.012 & 2456784.2787 & 14.485 & 0.005\\
2456782.4301 & 14.708 & 0.005 & 2456784.2018 & 14.535 & 0.012 & 2456784.2808 & 14.490 & 0.006\\
2456782.4322 & 14.679 & 0.005 & 2456784.2039 & 14.460 & 0.036 & 2456784.2830 & 14.533 & 0.007\\
2456782.4344 & 14.729 & 0.005 & 2456784.2061 & 14.414 & 0.041 & 2456784.2851 & 14.523 & 0.007\\
2456782.4365 & 14.721 & 0.006 & 2456784.2082 & 14.398 & 0.070 & 2456784.2872 & 14.514 & 0.010\\
2456782.4386 & 14.764 & 0.009 & 2456784.2103 & 14.411 & 0.070 & 2456784.2893 & 14.507 & 0.011\\
2456782.4407 & 14.765 & 0.012 & 2456784.2123 & 14.519 & 0.071 & 2456784.2915 & 14.517 & 0.012\\
2456782.4429 & 14.794 & 0.013 & 2456784.2143 & 14.551 & 0.058 & 2456784.2936 & 14.500 & 0.011\\
\hline
   \end{tabular}
   \end{center}

\newpage

\begin{center}
{\bf Photometry of GSC 4560--02157 (Johnson $R$ band, continued)}

\bigskip

   \begin{tabular}{ccc|ccc|ccc}
   \hline
HJD & $R$, mag & Err &HJD & $R$, mag & Err &HJD & $R$, mag & Err\\
\hline
2456784.2957 & 14.492 & 0.011 & 2456784.3739 & 14.668 & 0.025 & 2456784.4101 & 14.400 & 0.015\\
2456784.2979 & 14.540 & 0.006 & 2456784.3759 & 14.641 & 0.007 & 2456784.4123 & 14.415 & 0.015\\
2456784.3000 & 14.560 & 0.009 & 2456784.3781 & 14.650 & 0.009 & 2456784.4144 & 14.454 & 0.015\\
2456784.3021 & 14.553 & 0.010 & 2456784.3802 & 14.624 & 0.010 & 2456784.4165 & 14.445 & 0.015\\
2456784.3043 & 14.597 & 0.010 & 2456784.3823 & 14.611 & 0.009 & 2456784.4187 & 14.453 & 0.015\\
2456784.3064 & 14.648 & 0.008 & 2456784.3845 & 14.568 & 0.008 & 2456784.4209 & 14.484 & 0.012\\
2456784.3085 & 14.725 & 0.008 & 2456784.3866 & 14.538 & 0.008 & 2456784.4230 & 14.475 & 0.012\\
2456784.3106 & 14.832 & 0.012 & 2456784.3887 & 14.515 & 0.006 & 2456784.4251 & 14.485 & 0.013\\
2456784.3128 & 14.922 & 0.010 & 2456784.3909 & 14.502 & 0.005 & 2456784.4272 & 14.492 & 0.011\\
2456784.3149 & 15.064 & 0.013 & 2456784.3930 & 14.521 & 0.003 & 2456784.4357 & 14.514 & 0.011\\
2456784.3170 & 15.166 & 0.017 & 2456784.3952 & 14.466 & 0.005 & 2456784.4379 & 14.591 & 0.007\\
2456784.3574 & 14.676 & 0.019 & 2456784.3973 & 14.477 & 0.006 & 2456784.4441 & 14.590 & 0.007\\
2456784.3595 & 14.684 & 0.016 & 2456784.3995 & 14.465 & 0.010 & 2456784.4461 & 14.579 & 0.010\\
2456784.3617 & 14.641 & 0.028 & 2456784.4016 & 14.472 & 0.010 & 2456784.4481 & 14.560 & 0.017\\
2456784.3678 & 14.662 & 0.028 & 2456784.4037 & 14.468 & 0.009 & 2456784.4501 & 14.586 & 0.020\\
2456784.3698 & 14.659 & 0.028 & 2456784.4059 & 14.474 & 0.009 & 2456784.4521 & 14.551 & 0.020\\
2456784.3719 & 14.636 & 0.029 & 2456784.4080 & 14.456 & 0.010  \\
\hline
   \end{tabular}
